Catalog of dense cores in the Orion A giant molecular cloud

We present Orion A giant molecular cloud core catalogs, which are based on 1.1 mm map with an angular resolution of 36 arcsec (sim 0.07 pc) and C18O (1-0) data with an angular resolution of 26.4 arcsec (sim 0.05 pc). We have cataloged 619 dust cores in the 1.1 mm map using the Clumpfind method. The ranges of the radius, mass, and density of these cores are estimated to be 0.01 - 0.20 pc, 0.6 - 1.2 times 10^2 Msun, and 0.3 times 10^4 - 9.2 times 10^6 cm^{-3}, respectively. We have identified 235 cores from the C18O data. The ranges of the radius, velocity width, LTE mass, and density are 0.13 -- 0.34 pc, 0.31 - 1.31 km s^{-1}, 1.0 - 61.8 Msun, and (0.8 - 17.5) times 10^3 cm^{-3}, respectively. From the comparison of the spatial distributions between the dust and C18O cores, four types of spatial relations were revealed: (1) the peak positions of the dust and C18O cores agree with each other (32.4% of the C18O cores), (2) two or more C18O cores are distributed around the peak position of one dust core (10.8% of the C18O cores), (3) 56.8% of the C18O cores are not associated with any dust cores, and (4) 69.3% of the dust cores are not associated with any C18O cores. The data sets and analysis are public.

==> (inline-0) <==
\begin{deluxetable}{lccc}
%\tabletypesize{\scriptsize}
\tablecaption{Physical properties of the 1.1 mm dust cores}
\tablewidth{0pt}
\tablehead{
\colhead{Property} &
\colhead{Mean$\tablenotemark{\dag}$} & 
\colhead{Minimum} &
\colhead{Maximum}\ }
\startdata
Peak flux density [Jy beam$^{-1}$] &   0.27 $\pm$   0.45 &   0.05 &   5.95 \\
$R_{\rm core}$ [pc]  &   0.09 $\pm$   0.03 &   0.01 &   0.20 \\
$M_{\rm H_2}$  [$M_{\odot}$] &   5.52 $\pm$   9.55 &   0.60 & 116.95 \\
Density [$\times$ 10$^4$ cm$^{-3}$]  &   5.48 $\pm$  38.94 &   0.31 & 915.01 \\
\enddata
\label{Physical_properties_1mm}
\tablenotetext{\dag}{Errors are the standard deviation}
\end{deluxetable}

%AzTEC core table
% produced on Wed May  7 17:49:44 2014
% by flag_by_sn.pro 
% searching radius for YSO and DISK is      15.0000 arcsec.
% searching radius for C18O, H13CO+, 850 cores is      36.0000 arcsec.
\begin{deluxetable}{cllccccccl}
\tablecolumns{10}
\tabletypesize{\tiny}
\rotate
\tablecaption{Identified AzTEC 1.1 mm dust cores}
\tablewidth{0pt}
\tablehead{
\colhead{ID}
& \colhead{RA}
& \colhead{DEC}
& \colhead{Peak flux density}
& \colhead{Aspect ratio}
& \colhead{$R_{\rm core}$}
& \colhead{$M_{\rm H_2}$}
& \colhead{$n$}
& \colhead{category}
& \colhead{note$\tablenotemark{\dag}$$\tablenotemark{\ddag}$}\\
\colhead{AzTEC-Ori}
& \colhead{(J2000)}
& \colhead{(J2000)}
& \colhead{[Jy beam$^{-1}$]}
& \colhead{major/minor}
& \colhead{[pc]}
& \colhead{[$M_{\odot}$] }
& \colhead{[$\times$10$^4$cm$^{-3}$]}
& \colhead{}
& \colhead{}
}
\startdata
%      &    &   &   [Jy beam$^{-1}$]   & major axis/minor axis   &  [pc]   &   [$M_{\odot}$]   &   [$\times$10$^4$cm$^{-3}$]  &   &  \\
%\hline
 1 & 5 31   28.6 & -5 40   33.6 &   0.10 &    1.1 &   0.10 &    1.9 & 
   0.7 & \nodata & \\
2 & 5 31   48.8 & -5 23    4.2 &   0.11 &    1.2 &   0.08 &    1.5 & 
   1.2 & \nodata & \\
3 & 5 32   11.2 & -5 38   16.6 &   0.18 &    1.0 &   0.14 &    6.0 & 
   0.9 & \nodata & \\
 4 & 5 32   11.6 & -5 36   46.6 &   0.09 &    2.1 &   0.08 &    1.3 & 
   1.1 & \nodata & \\
 5 & 5 32   14.8 & -5 37   40.7 &   0.09 &    1.9 &   0.06 &    1.3 & 
   3.0 & \nodata & \\
 6 & 5 32   18.5 & -5 37   46.7 &   0.10 &    1.0 &   0.10 &    1.9 & 
   0.8 & \nodata & \\
 7 & 5 32   19.3 & -5 33   58.8 &   0.09 &    1.3 &   0.09 &    1.3 & 
   0.9 & \nodata & \\
 8 & 5 32   26.6 & -5 26   34.9 &   0.06 &    1.1 &   0.08 &    1.1 & 
   0.8 & \nodata & \\
 9 & 5 32   28.5 & -5 34   16.9 &   0.51 &    1.5 &   0.16 &   10.1 & 
   1.1 & \nodata & \\
 10 & 5 32   37.0 & -5 35   53.1 &   0.25 &    1.4 &   0.14 &    7.6 & 
   1.3 & \nodata & \\
 11 & 5 32   42.2 & -5 35   47.2 &   0.96 &    1.4 &   0.12 &   18.4 & 
   4.0 & \nodata & 1 protostar\\
 12 & 5 32   49.0 & -5 34   41.3 &   0.62 &    1.3 &   0.14 &   16.8 & 
   2.6 & \nodata & 1 protostar, 1 PMS star\\
 13 & 5 32   49.0 & -5 32   59.3 &   0.07 &    2.7 &   0.10 &    1.4 & 
   0.6 & \nodata & \\
 14 & 5 32   53.8 & -5 33   59.4 &   0.13 &    1.2 &   0.12 &    3.6 & 
   0.8 & \nodata & \\
 15 & 5 32   55.9 & -5 32   59.4 &   0.06 &    1.4 &   0.05 &    0.6 & 
   1.7 & \nodata & \\
 16 & 5 32   58.7 & -5 32   23.4 &   0.07 &    1.6 &   0.07 &    0.8 & 
   1.0 & \nodata & \\
 17 & 5 33    0.3 & -5 30   47.5 &   0.10 &    1.3 &   0.07 &    1.1 & 
   1.5 & \nodata & \\
 18 & 5 33    0.7 & -5 31   35.5 &   0.10 &    1.3 &   0.08 &    1.5 & 
   1.3 & \nodata & \\
 19 & 5 33    4.3 & -5 30   41.5 &   0.08 &    1.1 &   0.09 &    1.4 & 
   0.9 & \nodata & \\
 20 & 5 33   11.5 & -5 28   47.6 &   0.06 &    1.2 &   0.07 &    0.7 & 
   0.9 & \nodata & \\
 21 & 5 33   15.1 & -5 56   47.5 &   0.09 &    1.0 &   0.08 &    1.2 & 
   1.0 & \nodata & \\
 22 & 5 33   16.7 & -5 40   35.6 &   0.07 &    1.3 &   0.09 &    1.3 & 
   0.7 & \nodata & \\
 23 & 5 33   17.9 & -5 58   47.5 &   0.06 &    1.3 &   0.08 &    1.0 & 
   0.8 & \nodata & \\
 24 & 5 33   18.4 & -5 34   17.7 &   0.13 &    1.4 &   0.08 &    2.0 & 
   1.9 & \nodata & \\
 25 & 5 33   20.1 & -4 48   23.9 &   0.08 &    1.7 &   0.09 &    1.2 & 
   0.8 & \nodata & \\
 26 & 5 33   21.2 & -5 35   29.7 &   0.07 &    1.1 &   0.08 &    1.1 & 
   0.9 & \nodata & \\
 27 & 5 33   22.0 & -5 30   35.7 &   0.07 &    1.3 &   0.08 &    1.1 & 
   1.1 & \nodata & \\
 28 & 5 33   22.3 & -5 57   35.6 &   0.06 &    1.0 &   0.12 &    1.8 & 
   0.5 & \nodata & \\
 29 & 5 33   22.7 & -5 49   35.7 &   0.13 &    1.1 &   0.15 &    4.6 & 
   0.6 & \nodata & \\
 30 & 5 33   23.6 & -5 34    5.7 &   0.07 &    1.3 &   0.09 &    1.5 & 
   1.0 & \nodata & \\
 31 & 5 33   24.0 & -5 35    5.7 &   0.06 &    1.2 &   0.05 &    0.6 & 
   2.1 & \nodata & \\
 32 & 5 33   26.4 & -5 30   53.8 &   0.12 &    1.4 &   0.10 &    2.7 & 
   1.3 & \nodata & \\
 33 & 5 33   27.2 & -5 35   35.8 &   0.07 &    1.0 &   0.07 &    1.0 & 
   1.2 & \nodata & \\
 34 & 5 33   28.0 & -5 48   23.7 &   0.11 &    1.3 &   0.12 &    3.2 & 
   0.7 & \nodata & \\
 35 & 5 33   29.0 & -6 30   23.2 &   0.14 &    1.4 &   0.10 &    2.7 & 
   1.1 & \nodata & \\
 36 & 5 33   30.3 & -5 55   47.7 &   0.10 &    1.0 &   0.11 &    1.7 & 
   0.6 & \nodata & \\
 37 & 5 33   30.4 & -5 29   47.8 &   0.06 &    1.7 &   0.07 &    0.7 & 
   1.0 & \nodata & 1 PMS star\\
 38 & 5 33   31.1 & -6 18   23.5 &   0.11 &    1.0 &   0.08 &    1.4 & 
   1.4 & \nodata & \\
 39 & 5 33   31.2 & -5 50   35.8 &   0.34 &    1.2 &   0.17 &    9.7 & 
   0.8 & \nodata & 1 protostar\\
 40 & 5 33   32.7 & -6 29   41.2 &   0.40 &    1.2 &   0.09 &    7.2 & 
   3.8 & \nodata & \\
 41 & 5 33   33.1 & -6 17   59.5 &   0.11 &    1.1 &   0.07 &    1.5 & 
   2.0 & \nodata & \\
 42 & 5 33   33.9 & -6 27   41.3 &   0.20 &    1.4 &   0.10 &    5.3 & 
   2.0 & \nodata & \\
 43 & 5 33   33.9 & -6 26   41.3 &   0.11 &    1.5 &   0.06 &    1.5 & 
   2.7 & \nodata & \\
 44 & 5 33   34.8 & -5 40    5.9 &   0.12 &    1.2 &   0.07 &    2.1 & 
   2.6 & \nodata & \\
 45 & 5 33   35.2 & -5 30   53.9 &   0.08 &    1.3 &   0.08 &    1.2 & 
   1.1 & \nodata & \\
 46 & 5 33   35.6 & -5 42   59.9 &   0.07 &    1.5 &   0.12 &    2.0 & 
   0.4 & D & \\
 47 & 5 33   35.9 & -6 30    5.3 &   0.09 &    1.2 &   0.06 &    1.2 & 
   2.3 & \nodata & \\
 48 & 5 33   38.5 & -5 31   35.9 &   0.06 &    1.0 &   0.09 &    1.2 & 
   0.7 & D & \\
 49 & 5 33   39.7 & -5 26   35.9 &   0.10 &    1.4 &   0.07 &    1.4 & 
   1.4 & D & \\
 50 & 5 33   40.0 & -5 39   53.9 &   0.07 &    1.3 &   0.11 &    2.3 & 
   0.7 & D & \\
 51 & 5 33   40.7 & -6 28   59.4 &   0.08 &    1.0 &   0.05 &    0.8 & 
   3.1 & \nodata & \\
 52 & 5 33   40.7 & -6 26   47.4 &   0.11 &    1.4 &   0.08 &    2.4 & 
   1.9 & \nodata & \\
 53 & 5 33   40.8 & -6 0   41.8 &   0.06 &    1.4 &   0.08 &    1.1 & 
   0.8 & \nodata & \\
 54 & 5 33   41.5 & -6 28   17.4 &   0.08 &    1.3 &   0.07 &    1.0 & 
   1.5 & \nodata & \\
 55 & 5 33   42.4 & -6 2   29.8 &   0.07 &    1.5 &   0.08 &    0.9 & 
   0.7 & \nodata & \\
 56 & 5 33   42.9 & -5 40   23.9 &   0.06 &    1.1 &   0.08 &    0.9 & 
   0.6 & D & \\
 57 & 5 33   43.3 & -5 27   30.0 &   0.06 &    1.1 &   0.09 &    1.2 & 
   0.7 & D & \\
 58 & 5 33   43.6 & -6 1   23.8 &   0.07 &    1.1 &   0.09 &    1.3 & 
   0.7 & \nodata & \\
 59 & 5 33   44.3 & -6 26   29.5 &   0.10 &    1.2 &   0.05 &    1.1 & 
   3.0 & \nodata & \\
 60 & 5 33   46.4 & -6 25   41.5 &   0.09 &    1.6 &   0.07 &    1.2 & 
   1.6 & \nodata & \\
 61 & 5 33   46.7 & -6 45   34.9 &   0.08 &    1.3 &   0.04 &    0.6 & 
   3.0 & \nodata & \\
 62 & 5 33   48.9 & -5 16   30.0 &   0.08 &    1.5 &   0.09 &    1.3 & 
   0.7 & \nodata & \\
 63 & 5 33   49.3 & -5 20    0.0 &   0.08 &    1.1 &   0.10 &    1.6 & 
   0.7 & \nodata & \\
 64 & 5 33   49.3 & -5 14   18.0 &   0.08 &    1.1 &   0.08 &    1.3 & 
   0.9 & \nodata & \\
 65 & 5 33   49.7 & -5 39    0.0 &   0.13 &    1.1 &   0.14 &    4.6 & 
   0.7 & D & \\
 66 & 5 33   49.7 & -5 30    0.0 &   0.11 &    1.0 &   0.11 &    2.4 & 
   0.8 & D & \\
 67 & 5 33   50.8 & -6 25    5.6 &   0.10 &    1.0 &   0.11 &    1.6 & 
   0.6 & \nodata & \\
 68 & 5 33   50.9 & -5 18   54.0 &   0.09 &    1.0 &   0.06 &    1.3 & 
   2.2 & \nodata & \\
 69 & 5 33   51.3 & -5 35   24.0 &   0.08 &    1.5 &   0.11 &    1.8 & 
   0.6 & A & C$^{18}$O-Ori       3\\
 70 & 5 33   53.3 & -5 27   36.1 &   0.09 &    1.1 &   0.08 &    1.7 & 
   1.5 & D & \\
 71 & 5 33   54.5 & -5 26   54.1 &   0.09 &    1.0 &   0.07 &    1.2 & 
   1.8 & A & C$^{18}$O-Ori       7\\
 72 & 5 33   54.5 & -5 22   18.1 &   0.22 &    2.0 &   0.14 &    7.4 & 
   1.2 & A & C$^{18}$O-Ori       5\\
 73 & 5 33   55.0 & -5 19    6.1 &   0.11 &    1.0 &   0.09 &    2.0 & 
   1.0 & \nodata & \\
 74 & 5 33   55.0 & -5 11   36.1 &   0.08 &    1.4 &   0.08 &    1.3 & 
   1.0 & \nodata & \\
 75 & 5 33   55.3 & -5 30   12.1 &   0.19 &    1.6 &   0.09 &    4.3 & 
   2.4 & A & C$^{18}$O-Ori       6\\
 76 & 5 33   57.0 & -5 25   12.1 &   0.12 &    1.4 &   0.10 &    2.6 & 
   1.3 & D & \\
 77 & 5 33   57.4 & -5 23   30.1 &   0.85 &    1.3 &   0.10 &   11.4 & 
   4.9 & D & 1 protostar\\
 78 & 5 33   58.5 & -5 39   12.1 &   0.11 &    1.1 &   0.10 &    1.9 & 
   0.9 & D & \\
 79 & 5 34    0.2 & -5 28   24.1 &   0.34 &    1.3 &   0.11 &    7.3 & 
   2.5 & A & C$^{18}$O-Ori       9\\
 80 & 5 34    0.6 & -5 30   12.1 &   0.18 &    1.9 &   0.07 &    3.7 & 
   4.1 & D & \\
 81 & 5 34    0.6 & -5 26   48.1 &   0.18 &    1.1 &   0.09 &    3.1 & 
   1.9 & A & C$^{18}$O-Ori      11\\
 82 & 5 34    1.0 & -5 4   36.1 &   0.07 &    1.2 &   0.09 &    1.0 & 
   0.7 & \nodata & \\
 83 & 5 34    3.0 & -5 24    0.1 &   0.30 &    1.3 &   0.12 &    7.6 & 
   1.8 & D & \\
 84 & 5 34    3.4 & -5 30    0.1 &   0.17 &    1.3 &   0.07 &    2.8 & 
   2.8 & D & \\
 85 & 5 34    3.4 & -4 52   30.2 &   0.11 &    1.3 &   0.10 &    1.9 & 
   0.7 & \nodata & \\
 86 & 5 34    4.2 & -5 34   18.1 &   0.37 &    1.4 &   0.13 &    9.2 & 
   1.9 & D & \\
 87 & 5 34    4.2 & -5 32   24.1 &   0.36 &    1.4 &   0.13 &   10.9 & 
   2.0 & A & C$^{18}$O-Ori      12\\
 88 & 5 34    4.6 & -5 35   36.1 &   0.18 &    1.2 &   0.12 &    5.1 & 
   1.3 & D & \\
 89 & 5 34    6.2 & -5 26   54.2 &   0.09 &    1.6 &   0.07 &    1.3 & 
   1.5 & D & \\
 90 & 5 34    6.3 & -4 55    0.2 &   0.10 &    1.2 &   0.08 &    1.4 & 
   1.2 & \nodata & \\
 91 & 5 34    6.3 & -4 52   48.2 &   0.15 &    1.1 &   0.07 &    2.0 & 
   3.1 & \nodata & \\
 92 & 5 34    7.0 & -5 13   36.2 &   0.08 &    1.0 &   0.10 &    1.4 & 
   0.7 & \nodata & 1 PMS star\\
 93 & 5 34    7.5 & -4 53   30.2 &   0.17 &    1.2 &   0.10 &    4.1 & 
   1.9 & \nodata & \\
 94 & 5 34    8.2 & -5 37   24.2 &   0.16 &    1.1 &   0.13 &    5.3 & 
   1.0 & D & \\
 95 & 5 34    9.1 & -4 55   30.2 &   0.10 &    1.6 &   0.09 &    1.7 & 
   1.1 & \nodata & \\
 96 & 5 34    9.8 & -5 24   30.2 &   0.07 &    1.6 &   0.11 &    1.5 & 
   0.5 & D & \\
 97 & 5 34   10.1 & -6 37   11.4 &   0.10 &    1.5 &   0.08 &    1.3 & 
   0.9 & \nodata & \\
 98 & 5 34   11.0 & -5 14   42.2 &   0.07 &    1.1 &   0.11 &    1.5 & 
   0.5 & \nodata & \\
 99 & 5 34   11.7 & -6 32   53.6 &   0.10 &    1.1 &   0.09 &    1.7 & 
   1.1 & \nodata & \\
 100 & 5 34   13.3 & -6 31   41.6 &   0.11 &    1.5 &   0.09 &    2.5
 &    1.4 & \nodata & \\
 101 & 5 34   14.9 & -6 30   11.7 &   0.10 &    1.1 &   0.07 &    1.6
 &    1.9 & \nodata & \\
 102 & 5 34   15.0 & -5 28   24.2 &   0.10 &    1.4 &   0.10 &    1.8
 &    0.8 & A & C$^{18}$O-Ori      14\\
 103 & 5 34   16.3 & -4 53   24.3 &   0.12 &    1.3 &   0.07 &    2.0
 &    2.6 & \nodata & \\
 104 & 5 34   16.5 & -6 30   41.7 &   0.09 &    1.3 &   0.05 &    1.2
 &    3.2 & \nodata & \\
 105 & 5 34   16.6 & -5 36   36.2 &   0.31 &    1.0 &   0.12 &    8.8
 &    2.0 & A & C$^{18}$O-Ori      16, 1 PMS star\\
 106 & 5 34   17.1 & -5 14    0.2 &   0.13 &    1.0 &   0.11 &    2.7
 &    0.9 & \nodata & \\
 107 & 5 34   17.3 & -6 33   53.6 &   0.14 &    1.4 &   0.11 &    3.7
 &    1.2 & \nodata & \\
 108 & 5 34   17.5 & -4 46   48.3 &   0.08 &    1.1 &   0.12 &    2.1
 &    0.4 & \nodata & \\
 109 & 5 34   18.2 & -5 30    0.2 &   0.08 &    1.4 &   0.12 &    1.6
 &    0.4 & A & C$^{18}$O-Ori      19\\
 110 & 5 34   18.6 & -5 26   48.2 &   0.27 &    1.2 &   0.12 &    4.5
 &    1.1 & B & C$^{18}$O-Ori      17,       20\\
 111 & 5 34   19.5 & -4 53   18.3 &   0.11 &    1.9 &   0.08 &    1.9
 &    1.4 & \nodata & \\
 112 & 5 34   19.8 & -6 34   35.6 &   0.11 &    1.2 &   0.09 &    2.2
 &    1.1 & \nodata & \\
 113 & 5 34   20.2 & -5 44    6.2 &   0.09 &    1.4 &   0.08 &    1.1
 &    0.9 & D & \\
 114 & 5 34   20.7 & -5 22   18.3 &   0.14 &    1.6 &   0.09 &    2.2
 &    1.2 & D & \\
 115 & 5 34   21.4 & -5 36   18.2 &   0.15 &    1.1 &   0.09 &    3.2
 &    1.6 & D & \\
 116 & 5 34   21.8 & -6 30   35.7 &   0.11 &    1.0 &   0.09 &    2.4
 &    1.3 & \nodata & \\
 117 & 5 34   21.9 & -5 19   54.3 &   0.13 &    1.4 &   0.09 &    2.6
 &    1.4 & \nodata & \\
 118 & 5 34   22.6 & -5 45   24.2 &   0.06 &    1.2 &   0.07 &    0.8
 &    0.8 & \nodata & \\
 119 & 5 34   22.7 & -5 38    6.2 &   0.40 &    1.6 &   0.12 &   10.5
 &    2.6 & D & \\
 120 & 5 34   23.1 & -5 6   36.3 &   0.11 &    1.6 &   0.08 &    1.4 & 
   1.0 & \nodata & \\
 121 & 5 34   23.9 & -5 39    0.3 &   0.22 &    1.4 &   0.06 &    2.8
 &    4.5 & D & \\
 122 & 5 34   24.3 & -5 14    6.3 &   0.12 &    1.2 &   0.09 &    2.2
 &    1.3 & \nodata & \\
 123 & 5 34   24.3 & -5 7   18.3 &   0.09 &    1.4 &   0.11 &    1.8 & 
   0.5 & \nodata & \\
 124 & 5 34   24.7 & -5 21    6.3 &   0.12 &    1.9 &   0.08 &    2.2
 &    1.9 & \nodata & \\
 125 & 5 34   24.7 & -4 56   18.3 &   0.08 &    1.2 &   0.08 &    1.2
 &    0.9 & \nodata & \\
 126 & 5 34   25.5 & -5 21   48.3 &   0.11 &    1.5 &   0.08 &    1.8
 &    1.7 & D & 1 PMS star\\
 127 & 5 34   25.5 & -5 19   36.3 &   0.20 &    1.0 &   0.10 &    5.1
 &    2.3 & \nodata & \\
 128 & 5 34   25.5 & -4 53    6.3 &   0.10 &    1.2 &   0.07 &    1.4
 &    1.7 & \nodata & \\
 129 & 5 34   26.7 & -5 50   42.2 &   0.09 &    2.1 &   0.08 &    1.7
 &    1.2 & \nodata & \\
 130 & 5 34   26.7 & -4 53   42.3 &   0.12 &    1.1 &   0.07 &    1.6
 &    2.2 & \nodata & \\
 131 & 5 34   27.1 & -5 33   54.3 &   0.19 &    1.2 &   0.09 &    3.0
 &    1.9 & A & C$^{18}$O-Ori      23\\
 132 & 5 34   27.5 & -5 54   42.2 &   0.07 &    1.3 &   0.06 &    0.8
 &    1.5 & \nodata & \\
 133 & 5 34   27.5 & -5 53   36.2 &   0.08 &    1.1 &   0.08 &    1.1
 &    0.9 & \nodata & \\
 134 & 5 34   27.5 & -5 49    0.2 &   0.15 &    1.5 &   0.15 &    6.6
 &    0.8 & \nodata & \\
 135 & 5 34   27.5 & -5 39   12.3 &   0.22 &    1.6 &   0.12 &    4.7
 &    1.1 & A & C$^{18}$O-Ori      27\\
 136 & 5 34   27.5 & -5 32   18.3 &   0.20 &    1.1 &   0.09 &    3.4
 &    1.9 & A & C$^{18}$O-Ori      26\\
 137 & 5 34   27.5 & -5 26   24.3 &   0.35 &    1.2 &   0.11 &    6.5
 &    2.3 & A & C$^{18}$O-Ori      25, 1 PMS star\\
 138 & 5 34   27.5 & -5 24   54.3 &   0.30 &    1.5 &   0.14 &    9.6
 &    1.5 & A & C$^{18}$O-Ori      22\\
 139 & 5 34   27.5 & -5 18    0.3 &   0.15 &    1.3 &   0.10 &    3.2
 &    1.4 & \nodata & \\
 140 & 5 34   28.3 & -5 51   36.2 &   0.06 &    1.1 &   0.08 &    1.0
 &    0.9 & \nodata & \\
 141 & 5 34   28.3 & -5 23   18.3 &   0.11 &    1.4 &   0.11 &    3.1
 &    1.1 & D & \\
 142 & 5 34   28.7 & -4 50   54.4 &   0.09 &    1.3 &   0.10 &    1.7
 &    0.6 & \nodata & \\
 143 & 5 34   29.1 & -5 35   42.3 &   0.28 &    1.3 &   0.13 &    7.3
 &    1.4 & D & 1 protostar\\
 144 & 5 34   29.1 & -5 33   36.3 &   0.19 &    1.0 &   0.07 &    2.4
 &    2.9 & D & \\
 145 & 5 34   29.1 & -4 55   30.3 &   0.22 &    1.1 &   0.06 &    2.4
 &    4.0 & \nodata & 1 protostar\\
 146 & 5 34   29.9 & -5 31   12.3 &   0.10 &    1.1 &   0.16 &    4.2
 &    0.4 & D & \\
 147 & 5 34   30.3 & -5 14   24.3 &   0.12 &    1.5 &   0.10 &    2.8
 &    1.1 & D & \\
 148 & 5 34   31.1 & -5 9   24.3 &   0.09 &    1.5 &   0.09 &    1.5 & 
   0.8 & D & \\
 149 & 5 34   31.5 & -5 15   36.3 &   0.10 &    1.1 &   0.08 &    1.8
 &    1.3 & D & \\
 150 & 5 34   33.1 & -4 54   12.4 &   0.18 &    1.3 &   0.09 &    3.5
 &    2.3 & A & C$^{18}$O-Ori      32\\
 151 & 5 34   33.9 & -5 27    6.3 &   0.10 &    2.7 &   0.11 &    2.5
 &    0.8 & D & 1 PMS star\\
 152 & 5 34   34.3 & -5 19   36.3 &   0.14 &    1.1 &   0.11 &    3.6
 &    1.1 & D & \\
 153 & 5 34   34.7 & -5 40    6.3 &   0.34 &    1.6 &   0.09 &    5.6
 &    3.8 & A & C$^{18}$O-Ori      35, 1 protostar\\
 154 & 5 34   34.7 & -5 22    0.3 &   0.27 &    1.2 &   0.09 &    3.7
 &    1.9 & D & \\
 155 & 5 34   35.5 & -5 18    6.3 &   0.21 &    1.4 &   0.09 &    5.1
 &    2.8 & D & \\
 156 & 5 34   36.3 & -5 16   42.3 &   0.15 &    1.9 &   0.06 &    1.8
 &    3.3 & A & C$^{18}$O-Ori      37\\
 157 & 5 34   36.3 & -5 15   48.3 &   0.07 &    1.6 &   0.07 &    1.0
 &    1.1 & D & \\
 158 & 5 34   36.3 & -5 10   42.3 &   0.07 &    1.3 &   0.10 &    1.3
 &    0.6 & D & \\
 159 & 5 34   37.1 & -5 17   18.3 &   0.17 &    1.5 &   0.06 &    2.4
 &    4.9 & A & C$^{18}$O-Ori      37\\
 160 & 5 34   37.5 & -5 45   18.3 &   0.14 &    1.8 &   0.08 &    2.8
 &    2.2 & \nodata & \\
 161 & 5 34   37.5 & -5 41   48.3 &   0.23 &    1.0 &   0.08 &    3.5
 &    2.6 & D & \\
 162 & 5 34   40.3 & -5 26   30.3 &   0.11 &    1.3 &   0.12 &    3.0
 &    0.6 & B & C$^{18}$O-Ori      40,       43, 1 PMS star\\
 163 & 5 34   40.7 & -5 37   54.3 &   0.13 &    1.3 &   0.08 &    1.5
 &    1.4 & A & C$^{18}$O-Ori      41\\
 164 & 5 34   40.7 & -5 31   36.3 &   0.61 &    1.5 &   0.17 &   17.3
 &    1.4 & A & C$^{18}$O-Ori      46, 1 protostar\\
 165 & 5 34   41.2 & -5 16   12.3 &   0.05 &    1.6 &   0.09 &    1.1
 &    0.7 & D & \\
 166 & 5 34   41.5 & -5 50   24.3 &   0.10 &    1.8 &   0.09 &    1.4
 &    0.8 & \nodata & 1 PMS star\\
 167 & 5 34   42.4 & -5 28   24.3 &   0.28 &    1.3 &   0.17 &   11.7
 &    1.1 & A & C$^{18}$O-Ori      44, 1 PMS star\\
 168 & 5 34   42.4 & -4 55    6.4 &   0.11 &    1.5 &   0.08 &    1.8
 &    1.6 & D & \\
 169 & 5 34   42.8 & -4 51   36.4 &   0.14 &    1.0 &   0.11 &    2.9
 &    0.8 & D & 1 PMS star\\
 170 & 5 34   43.1 & -5 48   48.3 &   0.17 &    1.1 &   0.13 &    5.3
 &    1.0 & \nodata & \\
 171 & 5 34   43.2 & -5 18   36.3 &   0.09 &    1.1 &   0.08 &    1.6
 &    1.4 & D & \\
 172 & 5 34   43.6 & -5 37   24.3 &   0.08 &    1.4 &   0.06 &    0.7
 &    1.7 & D & \\
 173 & 5 34   44.0 & -5 41   24.3 &   0.37 &    1.1 &   0.08 &    4.8
 &    3.5 & D & 1 protostar, [ISK2007]       3, [NW2007]       8\\
 174 & 5 34   44.4 & -5 12    0.4 &   0.09 &    1.6 &   0.06 &    1.0
 &    1.6 & D & \\
 175 & 5 34   44.7 & -5 47    0.3 &   0.31 &    1.0 &   0.11 &    8.4
 &    2.4 & \nodata & [ISK2007]       5\\
 176 & 5 34   45.2 & -5 44   24.3 &   0.39 &    1.4 &   0.08 &    7.0
 &    5.2 & D & [ISK2007]       4, [NW2007]       2\\
 177 & 5 34   45.2 & -5 18    6.4 &   0.14 &    1.3 &   0.09 &    2.7
 &    1.6 & D & \\
 178 & 5 34   46.0 & -5 45   12.3 &   0.39 &    1.9 &   0.07 &    8.9
 &   11.0 & \nodata & \\
 179 & 5 34   46.0 & -4 51   54.4 &   0.12 &    1.0 &   0.06 &    1.4
 &    2.6 & D & \\
 180 & 5 34   47.2 & -5 42    6.3 &   0.28 &    1.5 &   0.07 &    5.0
 &    5.2 & D & 1 protostar\\
 181 & 5 34   47.6 & -5 30   36.4 &   0.14 &    1.4 &   0.10 &    3.1
 &    1.4 & A & C$^{18}$O-Ori      52, 1 PMS star\\
 182 & 5 34   48.4 & -4 55   30.4 &   0.55 &    1.1 &   0.09 &    8.1
 &    4.6 & A & C$^{18}$O-Ori      55, [ISK2007]       6\\
 183 & 5 34   48.8 & -4 50    0.4 &   0.12 &    1.0 &   0.08 &    1.7
 &    1.3 & D & 1 PMS star\\
 184 & 5 34   49.2 & -5 18   24.4 &   0.13 &    1.6 &   0.13 &    4.1
 &    0.8 & A & C$^{18}$O-Ori      56\\
 185 & 5 34   49.6 & -5 44   36.3 &   0.40 &    1.2 &   0.04 &    6.1
 &   50.8 & D & [ISK2007]       9,      18, [NW2007]       1\\
 186 & 5 34   50.0 & -5 46    6.3 &   0.59 &    1.3 &   0.07 &   11.1
 &   12.9 & \nodata & 
1 PMS star, [ISK2007]       7,      11,      20\\
 187 & 5 34   50.8 & -5 37   54.4 &   0.18 &    1.0 &   0.07 &    2.8
 &    3.3 & D & [ISK2007]      14, [NW2007]      15\\
 188 & 5 34   50.8 & -4 53   42.4 &   0.19 &    1.4 &   0.09 &    3.4
 &    1.8 & A & C$^{18}$O-Ori      54\\
 189 & 5 34   51.2 & -5 38   48.4 &   0.29 &    1.6 &   0.06 &    2.9
 &    5.3 & A & C$^{18}$O-Ori      63, [ISK2007]      15, [NW2007]      11\\
 190 & 5 34   51.2 & -5 22   36.4 &   0.11 &    1.6 &   0.09 &    2.2
 &    1.2 & D & 1 PMS star\\
 191 & 5 34   51.6 & -5 42   48.4 &   0.49 &    1.8 &   0.07 &   11.2
 &   13.3 & A & C$^{18}$O-Ori      64, [ISK2007]      16,      17\\
 192 & 5 34   51.6 & -5 9   18.4 &   0.07 &    1.0 &   0.09 &    1.2 & 
   0.7 & D & \\
 193 & 5 34   52.8 & -5 23   12.4 &   0.08 &    1.2 &   0.04 &    0.7
 &    3.8 & D & \\
 194 & 5 34   53.6 & -5 6   54.4 &   0.13 &    1.1 &   0.16 &    5.6 & 
   0.5 & A & C$^{18}$O-Ori      66\\
 195 & 5 34   53.6 & -4 57    0.4 &   0.39 &    1.2 &   0.08 &    5.6
 &    4.1 & A & C$^{18}$O-Ori      65, [ISK2007]      21,      22\\
 196 & 5 34   54.0 & -5 11   30.4 &   0.08 &    1.1 &   0.09 &    1.6
 &    0.9 & D & \\
 197 & 5 34   54.4 & -5 51   24.3 &   0.14 &    1.2 &   0.14 &    5.6
 &    0.9 & \nodata & \\
 198 & 5 34   54.4 & -5 29   54.4 &   0.06 &    1.7 &   0.10 &    1.5
 &    0.6 & D & \\
 199 & 5 34   54.4 & -4 50   36.4 &   0.12 &    1.1 &   0.07 &    1.5
 &    1.7 & D & \\
 200 & 5 34   54.8 & -5 43   30.4 &   0.71 &    1.2 &   0.13 &   28.5
 &    5.3 & D & [ISK2007]      24,      27, [NW2007]       5\\
 201 & 5 34   54.8 & -5 28   48.4 &   0.06 &    1.9 &   0.08 &    0.8
 &    0.7 & D & \\
 202 & 5 34   55.2 & -5 24   30.4 &   0.22 &    1.0 &   0.08 &    3.0
 &    2.4 & A & C$^{18}$O-Ori      80\\
 203 & 5 34   55.6 & -4 58   12.4 &   0.18 &    1.2 &   0.04 &    1.9
 &    9.8 & D & \\
 204 & 5 34   56.0 & -6 20   30.0 &   0.15 &    1.6 &   0.14 &    5.7
 &    0.9 & \nodata & \\
 205 & 5 34   56.0 & -5 5   12.4 &   0.08 &    1.1 &   0.07 &    1.1 & 
   1.3 & A & C$^{18}$O-Ori      85\\
 206 & 5 34   56.0 & -4 55    6.4 &   0.26 &    1.3 &   0.09 &    4.7
 &    3.2 & A & C$^{18}$O-Ori      76, [ISK2007]      25\\
 207 & 5 34   56.0 & -4 51   12.4 &   0.13 &    1.1 &   0.11 &    3.2
 &    1.0 & D & \\
 208 & 5 34   56.4 & -5 48   24.4 &   0.28 &    1.1 &   0.11 &    8.0
 &    2.4 & \nodata & [ISK2007]      31,      38\\
 209 & 5 34   56.4 & -5 46    0.4 &   1.10 &    1.0 &   0.14 &   28.3
 &    4.0 & \nodata & [ISK2007]      30,      37, [TKU2008]      27\\
 210 & 5 34   56.8 & -6 19    6.1 &   0.07 &    1.2 &   0.07 &    1.1
 &    1.5 & \nodata & \\
 211 & 5 34   56.8 & -5 34    0.4 &   0.29 &    1.2 &   0.11 &    7.1
 &    2.5 & D & [ISK2007]      34, [NW2007]      28\\
 212 & 5 34   56.8 & -5 16   18.4 &   0.30 &    1.7 &   0.12 &    6.3
 &    1.4 & D & [NW2007]      93\\
 213 & 5 34   57.2 & -6 24   42.0 &   0.09 &    1.1 &   0.08 &    1.6
 &    1.2 & \nodata & \\
 214 & 5 34   57.2 & -6 22   42.0 &   0.20 &    1.2 &   0.13 &    6.4
 &    1.3 & \nodata & \\
 215 & 5 34   57.2 & -5 41   42.4 &   0.68 &    1.1 &   0.13 &   23.7
 &    4.6 & A & 
C$^{18}$O-Ori      83, [ISK2007]      35, [NW2007]       7, [TKU2008]      25\\
 216 & 5 34   57.2 & -4 57   30.4 &   0.17 &    1.2 &   0.03 &    1.7
 &   17.1 & D & 1 PMS star\\
 217 & 5 34   57.2 & -4 53   54.4 &   0.20 &    1.3 &   0.11 &    5.2
 &    1.9 & D & \\
 218 & 5 34   57.6 & -5 12    6.4 &   0.08 &    1.2 &   0.10 &    1.8
 &    0.7 & A & C$^{18}$O-Ori      86\\
 219 & 5 34   58.0 & -5 36   30.4 &   0.56 &    1.0 &   0.12 &   16.0
 &    4.1 & D & [ISK2007]      40, [NW2007]      21\\
 220 & 5 34   58.0 & -5 25   42.4 &   0.19 &    1.5 &   0.06 &    2.1
 &    3.6 & D & \\
 221 & 5 34   58.4 & -5 50    6.3 &   0.26 &    1.2 &   0.09 &    6.4
 &    3.6 & \nodata & \\
 222 & 5 34   59.6 & -6 18   18.1 &   0.11 &    1.1 &   0.06 &    1.5
 &    3.3 & \nodata & \\
 223 & 5 34   59.6 & -5 21   30.4 &   1.04 &    1.0 &   0.13 &   20.9
 &    3.6 & D & [ISK2007]      45, [NW2007]      55\\
 224 & 5 35    0.0 & -5 53   36.3 &   0.26 &    1.3 &   0.17 &   12.1
 &    1.0 & \nodata & [ISK2007]      52\\
 225 & 5 35    0.0 & -5 48   54.4 &   0.30 &    1.4 &   0.09 &    6.5
 &    3.8 & \nodata & 1 protostar, [ISK2007]      51\\
 226 & 5 35    0.0 & -5 40   12.4 &   0.53 &    1.5 &   0.15 &   16.4
 &    2.1 & D & [ISK2007]      46, [NW2007]      10\\
 227 & 5 35    0.0 & -4 56   12.4 &   0.15 &    1.6 &   0.05 &    2.0
 &    6.8 & D & 1 PMS star\\
 228 & 5 35    0.4 & -6 23   54.0 &   0.12 &    1.4 &   0.09 &    2.5
 &    1.6 & \nodata & \\
 229 & 5 35    0.4 & -4 58   30.4 &   0.27 &    1.0 &   0.03 &    2.6
 &   54.0 & A & C$^{18}$O-Ori      88, [ISK2007]      44, [NW2007]     168\\
 230 & 5 35    0.8 & -6 17    6.1 &   0.11 &    1.1 &   0.07 &    1.7
 &    2.1 & \nodata & \\
 231 & 5 35    0.8 & -5 18    6.4 &   0.18 &    1.3 &   0.09 &    2.8
 &    1.6 & A & C$^{18}$O-Ori      97, [ISK2007]      55, [NW2007]      85\\
 232 & 5 35    0.8 & -5 16   12.4 &   0.41 &    1.0 &   0.05 &    4.6
 &   13.4 & B & C$^{18}$O-Ori      89,       90, [NW2007]      94\\
 233 & 5 35    1.6 & -5 55   36.3 &   0.63 &    1.3 &   0.14 &   12.1
 &    2.0 & \nodata & [ISK2007]      59,      60, [TKU2008]      29\\
 234 & 5 35    1.6 & -5 13   54.4 &   0.32 &    1.9 &   0.10 &    6.8
 &    2.7 & B & C$^{18}$O-Ori      94,       95, [NW2007]     109\\
 235 & 5 35    1.6 & -5 2   24.4 &   0.10 &    1.1 &   0.06 &    1.1 & 
   2.0 & A & C$^{18}$O-Ori     102\\
 236 & 5 35    2.0 & -5 38    6.4 &   0.92 &    1.1 &   0.11 &   25.1
 &    8.1 & D & [ISK2007]      56,      57, [NW2007]      13\\
 237 & 5 35    2.0 & -5 15   24.4 &   0.49 &    1.1 &   0.05 &    5.6
 &   17.5 & A & 
C$^{18}$O-Ori      96, [ISK2007]      48,      54,      64, [NW2007]     100\\
 238 & 5 35    2.4 & -5 27   42.4 &   0.15 &    1.1 &   0.09 &    2.2
 &    1.2 & A & C$^{18}$O-Ori      99, [NW2007]      37\\
 239 & 5 35    2.8 & -6 18   18.1 &   0.13 &    1.3 &   0.09 &    2.2
 &    1.2 & \nodata & \\
 240 & 5 35    2.8 & -6 11   54.2 &   0.09 &    1.4 &   0.12 &    2.6
 &    0.6 & \nodata & \\
 241 & 5 35    2.8 & -5 36    6.4 &   1.23 &    1.1 &   0.04 &   20.4
 &  142.8 & A & 
C$^{18}$O-Ori     107, [ISK2007]      61, [NW2007]      22, [TKU2008]      23\\
 242 & 5 35    2.9 & -5 1    0.4 &   0.10 &    1.3 &   0.08 &    1.5 & 
   1.2 & B & C$^{18}$O-Ori      93,      101\\
 243 & 5 35    2.9 & -4 58   54.4 &   0.20 &    1.1 &   0.04 &    2.1
 &   10.9 & D & [ISK2007]      53, [NW2007]     166\\
 244 & 5 35    3.2 & -6 9   30.2 &   0.09 &    1.2 &   0.11 &    2.0 & 
   0.6 & \nodata & \\
 245 & 5 35    3.3 & -5 20   36.4 &   0.21 &    1.1 &   0.08 &    3.7
 &    3.1 & D & [ISK2007]      65,      70, [NW2007]      66,      69\\
 246 & 5 35    3.6 & -6 35   47.7 &   0.08 &    1.1 &   0.05 &    0.7
 &    2.3 & \nodata & \\
 247 & 5 35    3.6 & -6 19   30.1 &   0.11 &    1.3 &   0.09 &    1.8
 &    1.1 & \nodata & \\
 248 & 5 35    3.6 & -5 51   18.4 &   0.34 &    1.2 &   0.10 &    7.6
 &    3.1 & \nodata & 1 PMS star, [ISK2007]      76\\
 249 & 5 35    4.4 & -5 57   24.3 &   0.18 &    1.1 &   0.13 &    6.5
 &    1.2 & \nodata & \\
 250 & 5 35    4.5 & -5 24   24.4 &   0.63 &    1.5 &   0.09 &   10.9
 &    6.6 & B & 
C$^{18}$O-Ori     104,      112, 1 PMS star, [ISK2007]      72,      73, [NW2007]      43, [TKU2008]      20
\\
 251 & 5 35    4.8 & -6 11   24.2 &   0.14 &    1.5 &   0.05 &    1.7
 &    4.9 & \nodata & \\
 252 & 5 35    4.9 & -5 37   18.4 &   1.11 &    1.1 &   0.03 &   16.3
 &  206.4 & A & 
C$^{18}$O-Ori     114, 1 protostar, [ISK2007]      75, [NW2007]      16, [TKU2008]      24
\\
 253 & 5 35    4.9 & -5 35    0.4 &   1.22 &    1.0 &   0.07 &   26.7
 &   29.8 & D & 1 protostar, [ISK2007]      74, [NW2007]      25\\
 254 & 5 35    4.9 & -4 57   18.4 &   0.69 &    1.2 &   0.09 &   16.3
 &    8.7 & A & 
C$^{18}$O-Ori     108, 1 PMS star, [ISK2007]      63, [NW2007]     169
\\
 255 & 5 35    5.2 & -6 15   48.1 &   0.23 &    1.4 &   0.17 &   12.8
 &    1.1 & \nodata & \\
 256 & 5 35    5.3 & -5 13   18.4 &   0.14 &    2.3 &   0.10 &    2.6
 &    0.9 & D & \\
 257 & 5 35    5.7 & -5 33   12.4 &   0.79 &    1.7 &   0.11 &   18.2
 &    6.0 & D & [NW2007]      29\\
 258 & 5 35    6.1 & -4 54   30.4 &   1.05 &    1.1 &   0.16 &   35.5
 &    3.4 & D & [ISK2007]      68, [TKU2008]       1\\
 259 & 5 35    6.5 & -4 56   24.4 &   0.94 &    1.5 &   0.10 &   24.5
 &   10.0 & D & [ISK2007]      69, [NW2007]     172, [TKU2008]       2\\
 260 & 5 35    7.3 & -5 56   42.3 &   0.41 &    1.0 &   0.03 &    5.1
 &   62.8 & \nodata & \\
 261 & 5 35    8.1 & -5 51   24.4 &   0.65 &    1.3 &   0.10 &    7.7
 &    3.3 & \nodata & [ISK2007]      81\\
 262 & 5 35    8.1 & -5 35   54.4 &   1.40 &    1.1 &   0.05 &   17.6
 &   69.0 & D &  1 protostar, [NW2007]      23\\
 263 & 5 35    8.5 & -6 4    0.3 &   0.23 &    1.3 &   0.16 &    8.0 & 
   0.9 & \nodata & [NW2007]     230\\
 264 & 5 35    8.5 & -4 44   18.5 &   0.10 &    1.6 &   0.12 &    2.7
 &    0.7 & \nodata & \\
 265 & 5 35    8.9 & -6 6    0.3 &   0.21 &    1.2 &   0.10 &    3.4 & 
   1.6 & \nodata & [NW2007]     226\\
 266 & 5 35    8.9 & -6 0   24.3 &   0.20 &    1.3 &   0.10 &    4.1 & 
   1.8 & \nodata & [ISK2007]      90\\
 267 & 5 35    8.9 & -5 58   24.3 &   0.62 &    1.1 &   0.10 &   12.5
 &    4.8 & \nodata & 1 protostar, [ISK2007]     103\\
 268 & 5 35    8.9 & -5 55   48.3 &   1.25 &    1.1 &   0.09 &   14.7
 &    9.3 & \nodata & 1 protostar, [ISK2007]      89,     109, [TKU2008]      30
\\
 269 & 5 35    8.9 & -5 53   12.3 &   0.25 &    2.5 &   0.07 &    2.8
 &    2.9 & \nodata & [ISK2007]     102\\
 270 & 5 35    8.9 & -5 31   54.4 &   0.18 &    1.5 &   0.08 &    2.6
 &    2.1 & D & 1 PMS star\\
 271 & 5 35    9.3 & -5 52   12.4 &   0.54 &    2.0 &   0.08 &    6.3
 &    5.2 & \nodata & [TKU2008]      28\\
 272 & 5 35   10.1 & -5 37   54.4 &   0.46 &    1.2 &   0.15 &   11.4
 &    1.5 & B & C$^{18}$O-Ori     138,      142, [NW2007]      14\\
 273 & 5 35   10.1 & -5 35    6.4 &   1.18 &    1.1 &   0.13 &   32.8
 &    6.8 & B & 
C$^{18}$O-Ori     137,      145, 1 protostar, [ISK2007]      88, [NW2007]      24
\\
 274 & 5 35   10.5 & -6 13   54.2 &   0.68 &    1.0 &   0.18 &   28.8
 &    2.0 & \nodata & [NW2007]     213\\
 275 & 5 35   11.3 & -5 0    0.4 &   0.75 &    1.1 &   0.09 &   11.5 & 
   7.8 & D & [ISK2007]      83,      92, [NW2007]     162\\
 276 & 5 35   11.7 & -6 28   47.9 &   0.07 &    1.2 &   0.06 &    0.9
 &    1.3 & \nodata & \\
 277 & 5 35   11.7 & -6 10   48.2 &   0.11 &    1.6 &   0.09 &    2.2
 &    1.1 & \nodata & \\
 278 & 5 35   12.1 & -6 7   36.2 &   0.10 &    1.4 &   0.06 &    1.0 & 
   1.7 & \nodata & \\
 279 & 5 35   12.1 & -5 57   12.3 &   0.44 &    1.1 &   0.05 &    6.0
 &   16.0 & \nodata & \\
 280 & 5 35   12.1 & -5 8   48.4 &   0.14 &    1.6 &   0.09 &    2.4 & 
   1.3 & D & \\
 281 & 5 35   12.5 & -6 1   18.3 &   0.17 &    1.0 &   0.09 &    3.2 & 
   2.1 & \nodata & [NW2007]     232\\
 282 & 5 35   13.7 & -5 58    0.3 &   0.77 &    1.3 &   0.03 &    8.1
 &   86.4 & \nodata & 1 protostar, [ISK2007]     125, [TKU2008]      31\\
 283 & 5 35   13.7 & -5 10    0.4 &   0.30 &    1.2 &   0.03 &    2.6
 &   35.8 & D & [NW2007]     121,     125\\
 284 & 5 35   13.7 & -4 54   54.4 &   0.50 &    2.0 &   0.11 &   12.5
 &    3.5 & D & \\
 285 & 5 35   14.5 & -5 10   24.4 &   0.30 &    1.2 &   0.04 &    4.0
 &   19.7 & D & \\
 286 & 5 35   14.5 & -6 4   24.3 &   0.07 &    1.2 &   0.09 &    1.1 & 
   0.7 & \nodata & \\
 287 & 5 35   14.9 & -5 33   12.4 &   0.37 &    1.5 &   0.11 &    7.9
 &    2.8 & A & 
C$^{18}$O-Ori     158,        2 PMS stars, [NW2007]      30\\
 288 & 5 35   15.3 & -5 16    0.4 &   0.50 &    1.4 &   0.03 &    4.6
 &  101.3 & B & 
C$^{18}$O-Ori     162,      163,      164, 1 PMS star, [ISK2007]     130,     137, [NW2007]      95
\\
 289 & 5 35   15.7 & -4 55   12.4 &   0.51 &    1.4 &   0.09 &    9.1
 &    5.0 & A & C$^{18}$O-Ori     166\\
 290 & 5 35   16.5 & -5 15   12.4 &   0.59 &    1.1 &   0.01 &    6.6
 &  915.0 & A & 
C$^{18}$O-Ori     171, [ISK2007]     129,     149, [NW2007]     102\\
 291 & 5 35   16.9 & -4 56   12.4 &   0.49 &    1.8 &   0.16 &   19.0
 &    1.9 & A & C$^{18}$O-Ori     178, [NW2007]     171\\
 292 & 5 35   16.9 & -5 12   12.4 &   0.54 &    1.2 &   0.09 &   12.8
 &    6.7 & A & 
C$^{18}$O-Ori     161, [ISK2007]     126, [NW2007]     114,     115\\
 293 & 5 35   16.9 & -5 30   42.4 &   0.46 &    1.1 &   0.14 &   12.8
 &    1.9 & A & 
C$^{18}$O-Ori     175,        3 PMS stars, [ISK2007]     140, [NW2007]      31
\\
 294 & 5 35   17.3 & -5 59   36.3 &   0.22 &    1.2 &   0.06 &    3.6
 &    7.2 & \nodata & [ISK2007]     141, [NW2007]     233\\
 295 & 5 35   17.3 & -6 22    6.0 &   0.08 &    1.2 &   0.08 &    1.1
 &    0.8 & \nodata & \\
 296 & 5 35   17.7 & -5 2   24.4 &   0.49 &    1.0 &   0.10 &    7.1 & 
   3.4 & D & [ISK2007]     135, [NW2007]     151\\
 297 & 5 35   17.7 & -5 58   12.3 &   0.25 &    1.5 &   0.06 &    3.8
 &    8.8 & \nodata & 1 PMS star\\
 298 & 5 35   18.5 & -5 0   30.4 &   3.28 &    1.3 &   0.16 &   82.4 & 
   8.8 & A & 
C$^{18}$O-Ori     180, 1 protostar, 1 PMS star, [ISK2007]     142, [NW2007]     161, [TKU2008]       4
\\
 299 & 5 35   18.5 & -5 14    0.4 &   0.51 &    1.2 &   0.04 &    6.8
 &   46.1 & D & [NW2007]     106,     108\\
 300 & 5 35   18.5 & -5 28   24.4 &   0.37 &    1.1 &   0.06 &    3.5
 &    6.9 & D & 1 protostar, 1 PMS star, [NW2007]      35\\
 301 & 5 35   18.5 & -5 56    6.3 &   0.17 &    1.1 &   0.07 &    2.2
 &    3.0 & \nodata & \\
 302 & 5 35   18.9 & -5 9   12.4 &   0.46 &    2.6 &   0.09 &    9.3 & 
   5.3 & D & [ISK2007]     146, [NW2007]     127\\
 303 & 5 35   18.9 & -6 0   24.3 &   0.24 &    1.3 &   0.07 &    4.1 & 
   5.9 & \nodata & [ISK2007]     162, [NW2007]     233\\
 304 & 5 35   20.1 & -5 5    6.4 &   1.17 &    1.1 &   0.18 &   46.8 & 
   3.5 & D & 1 protostar, [ISK2007]     145,     151, [NW2007]     147\\
 305 & 5 35   20.1 & -5 59    0.3 &   0.23 &    1.1 &   0.05 &    3.3
 &    9.8 & \nodata & [ISK2007]     153,     161\\
 306 & 5 35   20.5 & -6 21   12.1 &   0.13 &    1.1 &   0.10 &    2.4
 &    1.1 & \nodata & \\
 307 & 5 35   20.9 & -6 1   42.3 &   0.14 &    1.0 &   0.08 &    2.5 & 
   2.3 & \nodata & [ISK2007]     154\\
 308 & 5 35   21.3 & -5 42   24.4 &   0.07 &    1.0 &   0.11 &    1.8
 &    0.6 & D & 1 PMS star\\
 309 & 5 35   21.3 & -6 13   12.2 &   0.25 &    1.0 &   0.14 &    6.7
 &    1.1 & \nodata & 1 protostar, [ISK2007]     169, [NW2007]     214\\
 310 & 5 35   21.7 & -5 14   24.4 &   1.09 &    1.0 &   0.04 &   13.9
 &   86.2 & A & 
C$^{18}$O-Ori     190, [ISK2007]     159, [NW2007]     104,     105, [TKU2008]      13
\\
 311 & 5 35   22.5 & -5 49   18.4 &   0.09 &    1.1 &   0.09 &    1.7
 &    1.0 & \nodata & \\
 312 & 5 35   22.5 & -6 3   12.3 &   0.23 &    1.0 &   0.10 &    5.2 & 
   2.0 & \nodata & [NW2007]     231\\
 313 & 5 35   22.9 & -5 54   54.3 &   0.15 &    1.3 &   0.09 &    2.8
 &    1.5 & \nodata & \\
 314 & 5 35   23.3 & -4 39   18.5 &   0.15 &    1.4 &   0.11 &    3.6
 &    1.1 & \nodata & \\
 315 & 5 35   23.3 & -5 1   24.4 &   4.87 &    1.1 &   0.12 &   56.6 & 
  12.2 & D & 1 protostar, [ISK2007]     163, [NW2007]     155,     157\\
 316 & 5 35   23.3 & -5 12   30.4 &   2.84 &    1.1 &   0.15 &   80.6
 &   11.0 & B & 
C$^{18}$O-Ori     189,      193, [ISK2007]     167,     170, [NW2007]     112,     116, [TKU2008]      12
\\
 317 & 5 35   23.3 & -5 43   12.4 &   0.07 &    1.1 &   0.06 &    0.8
 &    1.7 & D & \\
 318 & 5 35   23.3 & -6 5    0.3 &   0.12 &    1.2 &   0.12 &    3.1 & 
   0.7 & \nodata & 1 PMS star\\
 319 & 5 35   23.7 & -5 32   18.4 &   0.08 &    1.0 &   0.09 &    1.3
 &    0.8 & D & \\
 320 & 5 35   24.1 & -5 7   48.4 &   2.45 &    1.3 &   0.13 &   78.6 & 
  15.8 & D & 
1 PMS star, [ISK2007]     165, [NW2007]     134,     135, [TKU2008]       9
\\
 321 & 5 35   24.2 & -6 19   18.1 &   0.09 &    1.0 &   0.09 &    1.6
 &    0.9 & \nodata & \\
 322 & 5 35   24.5 & -5 15   30.4 &   0.48 &    1.4 &   0.10 &   10.2
 &    3.8 & D & 1 PMS star, [NW2007]      98\\
 323 & 5 35   25.4 & -5 52   12.3 &   0.48 &    1.6 &   0.14 &   15.6
 &    2.2 & \nodata & [ISK2007]     175\\
 324 & 5 35   25.4 & -5 59   30.3 &   0.24 &    1.6 &   0.08 &    4.6
 &    4.3 & \nodata & [ISK2007]     177\\
 325 & 5 35   26.1 & -5 5   36.4 &   2.15 &    1.2 &   0.07 &   39.5 & 
  55.4 & A & 
C$^{18}$O-Ori     197,        2 protostars, [ISK2007]     179, [NW2007]     144,     146
\\
 326 & 5 35   26.5 & -5 3   48.4 &   1.64 &    1.1 &   0.12 &   31.6 & 
   6.9 & A & 
C$^{18}$O-Ori     196, 1 protostar, [ISK2007]     178, [NW2007]     149\\
 327 & 5 35   27.0 & -5 9   54.4 &   5.95 &    1.1 &   0.18 &  117.0 & 
   8.1 & D & 
       2 protostars, 1 PMS star, [ISK2007]     184, [NW2007]     120,     123,     126, [TKU2008]      10
\\
 328 & 5 35   27.4 & -5 48   48.4 &   0.07 &    1.7 &   0.09 &    1.3
 &    0.9 & \nodata & 1 PMS star\\
 329 & 5 35   27.8 & -5 7   12.4 &   0.77 &    1.2 &   0.07 &   12.1 & 
  16.0 & A & 
C$^{18}$O-Ori     202, 1 PMS star, [ISK2007]     183, [NW2007]     136,     137
\\
 330 & 5 35   27.8 & -5 28   12.4 &   0.15 &    1.0 &   0.10 &    3.2
 &    1.2 & D & 1 PMS star, [NW2007]      36\\
 331 & 5 35   27.8 & -5 59   48.3 &   0.26 &    1.5 &   0.08 &    4.6
 &    3.4 & \nodata & [ISK2007]     193, [NW2007]     234, [TKU2008]      32\\
 332 & 5 35   28.6 & -5 53   30.3 &   0.43 &    1.0 &   0.14 &   15.2
 &    2.5 & \nodata & [ISK2007]     192\\
 333 & 5 35   28.6 & -6 20    0.1 &   0.15 &    1.1 &   0.13 &    3.6
 &    0.6 & \nodata & \\
 334 & 5 35   29.0 & -5 13   54.4 &   0.15 &    1.5 &   0.07 &    2.3
 &    3.0 & D & \\
 335 & 5 35   29.0 & -6 1   54.3 &   0.11 &    1.6 &   0.08 &    1.7 & 
   1.5 & \nodata & \\
 336 & 5 35   29.4 & -5 36   30.4 &   0.14 &    1.0 &   0.14 &    3.7
 &    0.6 & D & [NW2007]      20\\
 337 & 5 35   29.8 & -4 58   42.4 &   1.53 &    1.4 &   0.20 &   44.2
 &    2.3 & A & 
C$^{18}$O-Ori     201, 1 protostar, [ISK2007]     186,     187, [NW2007]     167, [TKU2008]       3
\\
 338 & 5 35   29.8 & -6 26   53.9 &   0.83 &    1.8 &   0.20 &   24.0
 &    1.2 & \nodata & 1 protostar, [NW2007]     191,     195\\
 339 & 5 35   30.2 & -4 38   54.5 &   0.08 &    1.8 &   0.07 &    1.2
 &    1.2 & \nodata & \\
 340 & 5 35   30.6 & -5 40    6.4 &   0.16 &    1.2 &   0.12 &    4.2
 &    1.1 & D & \\
 341 & 5 35   30.6 & -5 41    6.4 &   0.07 &    1.7 &   0.09 &    1.8
 &    0.9 & D & \\
 342 & 5 35   30.6 & -5 51   48.3 &   0.24 &    1.1 &   0.07 &    4.4
 &    5.7 & \nodata &        2 PMS stars\\
 343 & 5 35   30.6 & -5 52   30.3 &   0.37 &    1.6 &   0.08 &    4.5
 &    3.8 & \nodata & 1 PMS star, [ISK2007]     197\\
 344 & 5 35   32.2 & -5 5   42.4 &   1.29 &    1.4 &   0.09 &   22.3 & 
  11.6 & A & 
C$^{18}$O-Ori     204, 1 protostar, 1 PMS star, [ISK2007]     198, [NW2007]     145, [TKU2008]       8
\\
 345 & 5 35   32.2 & -5 20   48.4 &   1.02 &    1.2 &   0.08 &   17.6
 &   12.7 & A & C$^{18}$O-Ori     206, [NW2007]      65\\
 346 & 5 35   32.6 & -5 57   30.3 &   0.15 &    1.7 &   0.11 &    3.1
 &    1.1 & \nodata & \\
 347 & 5 35   33.0 & -5 30   24.4 &   0.11 &    1.0 &   0.14 &    4.4
 &    0.6 & D & 1 PMS star\\
 348 & 5 35   33.4 & -5 19   12.4 &   0.23 &    1.0 &   0.08 &    3.2
 &    3.1 & D & [NW2007]      74\\
 349 & 5 35   33.8 & -5 42    0.4 &   0.08 &    1.1 &   0.09 &    1.6
 &    0.9 & D & \\
 350 & 5 35   33.8 & -5 50   36.3 &   0.19 &    1.6 &   0.11 &    4.3
 &    1.3 & \nodata & \\
 351 & 5 35   33.8 & -6 12   48.2 &   0.12 &    1.3 &   0.11 &    2.5
 &    0.9 & \nodata & [NW2007]     218\\
 352 & 5 35   33.8 & -6 28   53.9 &   0.11 &    1.0 &   0.12 &    3.2
 &    0.7 & \nodata & \\
 353 & 5 35   34.6 & -5 13   54.4 &   0.23 &    2.1 &   0.07 &    3.2
 &    3.6 & D & [NW2007]     107\\
 354 & 5 35   35.0 & -5 8   18.4 &   0.16 &    1.9 &   0.08 &    2.2 & 
   2.1 & A & C$^{18}$O-Ori     208, [NW2007]     131\\
 355 & 5 35   35.4 & -5 51    0.3 &   0.20 &    1.4 &   0.15 &    5.3
 &    0.7 & \nodata & \\
 356 & 5 35   35.4 & -6 14    6.1 &   0.13 &    1.2 &   0.13 &    3.9
 &    0.8 & \nodata & \\
 357 & 5 35   35.8 & -6 18    6.1 &   0.11 &    1.0 &   0.11 &    2.5
 &    0.9 & \nodata & \\
 358 & 5 35   36.2 & -5 15   48.4 &   0.67 &    1.3 &   0.15 &   21.3
 &    2.9 & D & 1 PMS star, [NW2007]      96\\
 359 & 5 35   36.6 & -6 5   36.2 &   0.30 &    1.1 &   0.16 &   12.7 & 
   1.4 & \nodata & [ISK2007]     204, [NW2007]     227\\
 360 & 5 35   36.6 & -6 27   17.9 &   0.09 &    1.2 &   0.09 &    1.9
 &    1.1 & \nodata & \\
 361 & 5 35   37.4 & -5 23   48.4 &   0.20 &    1.3 &   0.07 &    2.6
 &    3.8 & D & \\
 362 & 5 35   37.4 & -5 37   12.4 &   0.07 &    1.6 &   0.10 &    1.3
 &    0.6 & D & \\
 363 & 5 35   37.4 & -6 9   42.2 &   0.19 &    1.7 &   0.12 &    4.0 & 
   1.1 & \nodata & [NW2007]     222\\
 364 & 5 35   37.8 & -5 1    6.4 &   0.19 &    2.0 &   0.09 &    3.2 & 
   1.9 & A & C$^{18}$O-Ori     214, [NW2007]     158\\
 365 & 5 35   37.8 & -5 18   30.4 &   0.54 &    1.2 &   0.09 &   10.1
 &    5.9 & A & C$^{18}$O-Ori     212, [NW2007]      80,      84\\
 366 & 5 35   37.8 & -6 28   11.9 &   0.11 &    1.1 &   0.07 &    1.2
 &    1.3 & \nodata & [ISK2007]     206\\
 367 & 5 35   38.2 & -5 6   12.4 &   0.54 &    1.1 &   0.13 &   15.2 & 
   2.8 & A & C$^{18}$O-Ori     211, [NW2007]     141,     142\\
 368 & 5 35   38.2 & -5 29    0.4 &   0.07 &    1.3 &   0.10 &    1.8
 &    0.7 & D & \\
 369 & 5 35   38.6 & -5 17   12.4 &   0.48 &    1.3 &   0.08 &    7.1
 &    5.2 & D & 1 PMS star, [NW2007]      89\\
 370 & 5 35   39.4 & -5 56   48.3 &   0.11 &    1.1 &   0.08 &    2.1
 &    1.6 & \nodata & \\
 371 & 5 35   40.2 & -5 24   42.4 &   0.26 &    1.4 &   0.08 &    4.3
 &    3.8 & D & 1 PMS star\\
 372 & 5 35   40.6 & -5 58    6.3 &   0.07 &    1.6 &   0.07 &    1.2
 &    1.5 & \nodata & \\
 373 & 5 35   40.6 & -5 59   36.3 &   0.09 &    1.3 &   0.09 &    1.6
 &    0.9 & \nodata & [ISK2007]     208\\
 374 & 5 35   40.6 & -6 5   42.2 &   0.27 &    1.2 &   0.11 &    7.3 & 
   2.4 & \nodata & [ISK2007]     209, [NW2007]     228\\
 375 & 5 35   41.0 & -6 7   24.2 &   0.27 &    1.1 &   0.10 &    7.0 & 
   3.1 & \nodata & \\
 376 & 5 35   41.4 & -5 0   36.4 &   0.07 &    1.4 &   0.09 &    1.1 & 
   0.7 & D & \\
 377 & 5 35   41.4 & -5 2   24.4 &   0.29 &    1.2 &   0.10 &    4.1 & 
   1.6 & D & [ISK2007]     207, [NW2007]     152\\
 378 & 5 35   41.9 & -6 4    0.2 &   0.09 &    1.6 &   0.11 &    2.1 & 
   0.7 & \nodata & \\
 379 & 5 35   42.2 & -5 30   36.4 &   0.16 &    1.5 &   0.11 &    3.7
 &    1.3 & D & \\
 380 & 5 35   42.3 & -6 18   54.0 &   0.06 &    1.7 &   0.10 &    1.5
 &    0.6 & \nodata & \\
 381 & 5 35   42.6 & -5 13   30.4 &   0.13 &    1.1 &   0.09 &    2.5
 &    1.4 & D & \\
 382 & 5 35   42.6 & -5 20   54.4 &   0.61 &    1.4 &   0.08 &    9.7
 &    7.5 & A & 
C$^{18}$O-Ori     216, 1 PMS star, [NW2007]      62\\
 383 & 5 35   42.6 & -5 42   12.3 &   0.06 &    1.2 &   0.07 &    0.8
 &    1.2 & D & \\
 384 & 5 35   43.5 & -6 7   48.2 &   0.32 &    1.1 &   0.12 &    7.0 & 
   1.7 & \nodata & [NW2007]     223\\
 385 & 5 35   43.5 & -6 10    6.2 &   0.18 &    1.3 &   0.11 &    5.3
 &    1.8 & \nodata & \\
 386 & 5 35   43.8 & -5 7   42.4 &   0.15 &    1.0 &   0.07 &    1.9 & 
   2.2 & D & [ISK2007]     210\\
 387 & 5 35   44.2 & -5 10   36.4 &   0.15 &    1.0 &   0.09 &    2.0
 &    1.3 & A & C$^{18}$O-Ori     218\\
 388 & 5 35   44.6 & -5 25   18.4 &   0.47 &    1.3 &   0.09 &    9.7
 &    6.6 & D & \\
 389 & 5 35   44.7 & -6 25   59.9 &   0.13 &    1.3 &   0.09 &    2.2
 &    1.4 & \nodata & \\
 390 & 5 35   45.0 & -5 19   30.4 &   0.29 &    1.1 &   0.12 &    6.4
 &    1.5 & A & C$^{18}$O-Ori     219\\
 391 & 5 35   45.0 & -5 41   24.3 &   0.07 &    1.1 &   0.07 &    1.1
 &    1.6 & D & \\
 392 & 5 35   45.4 & -5 12   42.4 &   0.09 &    1.0 &   0.09 &    1.3
 &    0.7 & D & \\
 393 & 5 35   45.8 & -5 26   24.3 &   0.44 &    1.3 &   0.10 &   10.1
 &    3.9 & D & \\
 394 & 5 35   45.9 & -6 1   54.2 &   0.08 &    1.1 &   0.11 &    2.0 & 
   0.7 & \nodata & \\
 395 & 5 35   45.9 & -6 11   42.1 &   0.08 &    1.9 &   0.10 &    2.0
 &    0.8 & \nodata & \\
 396 & 5 35   46.6 & -5 5   36.4 &   0.11 &    1.4 &   0.05 &    1.0 & 
   2.8 & D & \\
 397 & 5 35   46.6 & -5 23   42.3 &   0.33 &    1.2 &   0.11 &    8.1
 &    2.3 & A & C$^{18}$O-Ori     223\\
 398 & 5 35   46.7 & -6 25   29.9 &   0.09 &    1.2 &   0.06 &    1.1
 &    2.1 & \nodata & \\
 399 & 5 35   47.0 & -5 21   24.3 &   0.48 &    1.1 &   0.09 &    8.1
 &    4.4 & A & C$^{18}$O-Ori     222\\
 400 & 5 35   47.1 & -6 29   41.8 &   0.12 &    1.4 &   0.11 &    2.8
 &    0.9 & \nodata & \\
 401 & 5 35   48.2 & -5 8   18.3 &   0.19 &    1.0 &   0.08 &    3.0 & 
   2.1 & D & \\
 402 & 5 35   48.3 & -5 40   30.3 &   0.06 &    1.7 &   0.07 &    0.8
 &    1.0 & D & \\
 403 & 5 35   49.0 & -5 5   48.3 &   0.10 &    1.0 &   0.08 &    1.5 & 
   1.2 & D & \\
 404 & 5 35   49.1 & -5 27   36.3 &   0.40 &    1.3 &   0.11 &   11.2
 &    3.6 & D & \\
 405 & 5 35   49.1 & -6 30   35.8 &   0.09 &    1.2 &   0.04 &    0.7
 &    4.1 & \nodata & \\
 406 & 5 35   49.5 & -6 10   30.1 &   0.21 &    1.5 &   0.09 &    4.8
 &    2.8 & \nodata &\\
 407 & 5 35   49.9 & -5 29   48.3 &   0.52 &    2.4 &   0.08 &   11.8
 &   10.5 & D & 1 PMS star\\
 408 & 5 35   49.9 & -5 31    6.3 &   0.50 &    1.2 &   0.14 &   23.6
 &    3.4 & D & \\
 409 & 5 35   50.3 & -5 22   12.3 &   0.38 &    1.4 &   0.10 &    7.6
 &    3.6 & D & \\
 410 & 5 35   50.3 & -5 45   42.3 &   0.16 &    1.4 &   0.15 &    5.7
 &    0.7 & \nodata & \\
 411 & 5 35   50.7 & -5 29   18.3 &   0.48 &    1.8 &   0.12 &   13.2
 &    3.6 & D & \\
 412 & 5 35   51.1 & -5 33   12.3 &   0.23 &    1.4 &   0.09 &    4.8
 &    3.2 & D & \\
 413 & 5 35   51.1 & -5 41   42.3 &   0.56 &    1.3 &   0.09 &    8.7
 &    5.7 & A & C$^{18}$O-Ori     226\\
 414 & 5 35   51.5 & -6 34   53.7 &   0.44 &    1.2 &   0.13 &    7.2
 &    1.3 & \nodata & [NW2007]     183\\
 415 & 5 35   51.9 & -6 3   48.2 &   0.09 &    1.3 &   0.07 &    1.1 & 
   1.1 & \nodata & \\
 416 & 5 35   52.2 & -4 56   12.4 &   0.08 &    1.2 &   0.08 &    1.6
 &    1.2 & \nodata & \\
 417 & 5 35   52.3 & -5 43   48.3 &   0.18 &    1.0 &   0.07 &    2.4
 &    2.7 & D & \\
 418 & 5 35   52.3 & -6 10    6.1 &   0.43 &    1.1 &   0.09 &    5.5
 &    3.4 & \nodata & 1 protostar, [ISK2007]     211, [NW2007]     221\\
 419 & 5 35   52.6 & -4 57   36.4 &   0.08 &    1.3 &   0.08 &    1.4
 &    1.3 & \nodata & \\
 420 & 5 35   52.7 & -6 26   35.9 &   0.14 &    1.1 &   0.10 &    3.0
 &    1.3 & \nodata & [NW2007]     192\\
 421 & 5 35   53.1 & -6 24   29.9 &   0.09 &    1.1 &   0.09 &    1.8
 &    0.9 & \nodata & [NW2007]     203\\
 422 & 5 35   53.5 & -5 44   30.3 &   0.21 &    1.1 &   0.07 &    4.1
 &    4.7 & D & \\
 423 & 5 35   54.3 & -5 7   54.3 &   0.08 &    1.0 &   0.10 &    1.5 & 
   0.6 & \nodata & \\
 424 & 5 35   54.3 & -5 20    0.3 &   0.07 &    1.2 &   0.08 &    1.0
 &    0.8 & \nodata & \\
 425 & 5 35   54.3 & -5 41   54.3 &   0.44 &    1.4 &   0.12 &   10.8
 &    2.6 & D & \\
 426 & 5 35   55.1 & -5 15   36.3 &   0.07 &    1.4 &   0.07 &    0.9
 &    1.2 & \nodata & \\
 427 & 5 35   55.1 & -5 25    0.3 &   0.10 &    1.1 &   0.07 &    1.6
 &    1.8 & D & \\
 428 & 5 35   55.1 & -5 34   24.3 &   0.35 &    1.1 &   0.17 &   16.0
 &    1.5 & D & \\
 429 & 5 35   55.1 & -5 55   36.2 &   0.06 &    1.2 &   0.10 &    1.2
 &    0.5 & \nodata & \\
 430 & 5 35   55.2 & -6 43   53.4 &   0.11 &    2.0 &   0.08 &    1.8
 &    1.4 & \nodata & \\
 431 & 5 35   55.5 & -5 32   30.3 &   0.20 &    1.3 &   0.14 &    6.8
 &    1.1 & D & \\
 432 & 5 35   55.5 & -5 39   12.3 &   0.07 &    1.3 &   0.10 &    1.4
 &    0.6 & D & \\
 433 & 5 35   56.3 & -5 26   24.3 &   0.08 &    1.3 &   0.07 &    1.2
 &    1.4 & D & \\
 434 & 5 35   56.7 & -5 23    0.3 &   0.17 &    1.4 &   0.07 &    2.7
 &    2.8 & D & \\
 435 & 5 35   57.2 & -6 25   59.9 &   0.14 &    1.2 &   0.08 &    2.1
 &    1.6 & \nodata & [NW2007]     197\\
 436 & 5 35   57.5 & -5 18   42.3 &   0.11 &    1.5 &   0.10 &    2.3
 &    1.1 & \nodata & \\
 437 & 5 35   57.5 & -5 27   30.3 &   0.09 &    1.0 &   0.10 &    2.0
 &    0.9 & D & \\
 438 & 5 35   57.5 & -5 56    6.2 &   0.06 &    1.0 &   0.06 &    0.7
 &    1.2 & \nodata & \\
 439 & 5 35   58.0 & -6 12   54.1 &   0.12 &    1.1 &   0.12 &    3.6
 &    0.8 & \nodata & \\
 440 & 5 35   58.0 & -6 43   29.4 &   0.14 &    1.7 &   0.07 &    2.0
 &    2.6 & \nodata & \\
 441 & 5 35   58.3 & -5 15   30.3 &   0.06 &    1.2 &   0.08 &    1.0
 &    0.8 & \nodata & \\
 442 & 5 35   58.3 & -5 44    0.3 &   0.17 &    1.4 &   0.13 &    4.9
 &    0.9 & D & \\
 443 & 5 35   58.3 & -5 52    6.2 &   0.06 &    1.2 &   0.10 &    1.2
 &    0.6 & \nodata & \\
 444 & 5 35   58.4 & -6 32   29.7 &   0.17 &    1.0 &   0.11 &    3.6
 &    1.1 & \nodata & \\
 445 & 5 35   58.7 & -5 37   12.3 &   0.18 &    1.7 &   0.12 &    4.6
 &    1.2 & D & 1 PMS star\\
 446 & 5 35   58.8 & -6 8   48.1 &   0.08 &    1.5 &   0.12 &    1.9 & 
   0.5 & \nodata & \\
 447 & 5 35   59.1 & -4 57   36.3 &   0.10 &    1.6 &   0.08 &    1.9
 &    1.8 & \nodata & \\
 448 & 5 35   59.2 & -6 10   54.1 &   0.13 &    1.2 &   0.09 &    3.2
 &    1.7 & \nodata & \\
 449 & 5 35   59.2 & -6 31   53.7 &   0.18 &    1.3 &   0.09 &    3.0
 &    1.5 & \nodata & \\
 450 & 5 35   59.6 & -6 23   41.9 &   0.09 &    1.5 &   0.10 &    1.6
 &    0.7 & \nodata & \\
 451 & 5 35   59.9 & -5 20   12.3 &   0.07 &    1.2 &   0.07 &    1.0
 &    1.1 & \nodata & \\
 452 & 5 36    0.3 & -5 37   54.3 &   0.20 &    1.2 &   0.11 &    4.4
 &    1.5 & A & C$^{18}$O-Ori     230\\
 453 & 5 36    0.7 & -5 16   36.3 &   0.08 &    1.3 &   0.08 &    1.5
 &    1.2 & \nodata & \\
 454 & 5 36    0.7 & -5 56   48.2 &   0.07 &    1.4 &   0.11 &    1.9
 &    0.6 & \nodata & \\
 455 & 5 36    1.1 & -5 36   18.3 &   0.09 &    1.0 &   0.08 &    1.8
 &    1.3 & D & \\
 456 & 5 36    1.9 & -4 57   24.3 &   0.10 &    1.9 &   0.09 &    1.8
 &    1.1 & \nodata & \\
 457 & 5 36    1.9 & -5 18   24.3 &   0.08 &    1.6 &   0.08 &    1.3
 &    1.2 & \nodata & \\
 458 & 5 36    2.0 & -6 12   36.1 &   0.15 &    1.8 &   0.07 &    2.5
 &    2.9 & \nodata & \\
 459 & 5 36    2.0 & -6 23   17.9 &   0.09 &    1.1 &   0.09 &    1.4
 &    0.8 & \nodata & \\
 460 & 5 36    2.4 & -6 43   53.3 &   0.15 &    1.2 &   0.11 &    3.5
 &    1.2 & \nodata & \\
 461 & 5 36    2.8 & -6 13   54.0 &   0.14 &    1.3 &   0.11 &    3.1
 &    1.0 & \nodata & \\
 462 & 5 36    3.1 & -5 24    0.3 &   0.21 &    1.0 &   0.10 &    4.5
 &    1.9 & D & \\
 463 & 5 36    3.2 & -5 53    6.2 &   0.13 &    1.1 &   0.12 &    3.7
 &    0.8 & \nodata & \\
 464 & 5 36    3.9 & -5 22    6.3 &   0.10 &    1.1 &   0.09 &    1.8
 &    1.1 & D & \\
 465 & 5 36    4.0 & -6 11    6.1 &   0.23 &    1.9 &   0.11 &    7.2
 &    2.6 & \nodata & \\
 466 & 5 36    4.7 & -5 13   48.3 &   0.06 &    1.1 &   0.07 &    0.8
 &    0.9 & \nodata & \\
 467 & 5 36    4.7 & -5 41   54.3 &   0.14 &    1.3 &   0.10 &    3.3
 &    1.5 & A & C$^{18}$O-Ori     231\\
 468 & 5 36    5.1 & -5 35   12.3 &   0.06 &    1.6 &   0.09 &    1.3
 &    0.6 & A & C$^{18}$O-Ori     232\\
 469 & 5 36    5.5 & -5 19   48.3 &   0.11 &    1.0 &   0.08 &    1.5
 &    1.1 & \nodata & \\
 470 & 5 36    5.6 & -6 40   59.4 &   0.08 &    1.5 &   0.09 &    1.2
 &    0.7 & \nodata & \\
 471 & 5 36    5.9 & -5 18   24.3 &   0.08 &    1.2 &   0.06 &    1.0
 &    1.8 & \nodata & \\
 472 & 5 36    6.4 & -5 52    0.2 &   0.10 &    1.1 &   0.09 &    1.8
 &    1.0 & \nodata & \\
 473 & 5 36    6.7 & -5 17    6.3 &   0.06 &    1.3 &   0.09 &    1.1
 &    0.7 & \nodata & \\
 474 & 5 36    7.1 & -5 25   12.3 &   0.15 &    1.1 &   0.09 &    2.9
 &    1.6 & D & \\
 475 & 5 36    7.2 & -5 41   54.2 &   0.11 &    1.4 &   0.11 &    2.0
 &    0.7 & D & 1 PMS star\\
 476 & 5 36    7.2 & -6 15   12.0 &   0.08 &    1.2 &   0.11 &    2.2
 &    0.6 & \nodata & \\
 477 & 5 36    7.2 & -6 37   29.5 &   0.10 &    1.6 &   0.08 &    1.5
 &    1.0 & \nodata & \\
 478 & 5 36    7.6 & -6 29   47.7 &   0.10 &    1.2 &   0.08 &    1.4
 &    1.0 & \nodata & \\
 479 & 5 36    8.0 & -6 32   41.6 &   0.13 &    1.1 &   0.12 &    3.8
 &    0.9 & \nodata & \\
 480 & 5 36    8.1 & -6 46   17.2 &   0.11 &    1.3 &   0.08 &    1.9
 &    1.4 & \nodata & \\
 481 & 5 36    8.4 & -6 30   47.7 &   0.08 &    1.0 &   0.05 &    1.0
 &    2.7 & \nodata & \\
 482 & 5 36    9.2 & -5 35   30.2 &   0.27 &    1.6 &   0.11 &    5.0
 &    1.4 & B & C$^{18}$O-Ori     234,      235\\
 483 & 5 36    9.2 & -5 37   54.2 &   0.06 &    1.3 &   0.09 &    1.3
 &    0.6 & D & \\
 484 & 5 36    9.3 & -6 44   29.3 &   0.09 &    1.3 &   0.09 &    1.7
 &    0.9 & \nodata & \\
 485 & 5 36   10.0 & -5 33    6.2 &   0.08 &    1.7 &   0.08 &    1.1
 &    1.0 & D & \\
 486 & 5 36   10.3 & -5 20   42.2 &   0.10 &    1.1 &   0.06 &    1.3
 &    2.2 & \nodata & \\
 487 & 5 36   10.3 & -5 23   24.2 &   0.24 &    1.5 &   0.10 &    5.1
 &    2.3 & D & \\
 488 & 5 36   10.8 & -6 10   36.0 &   0.76 &    1.0 &   0.14 &   14.8
 &    2.2 & \nodata & 
[ISK2007]     213,     214,     215, [NW2007]     220, [TKU2008]      33\\
 489 & 5 36   10.8 & -6 23   11.8 &   0.26 &    1.6 &   0.10 &    5.2
 &    2.3 & \nodata & \\
 490 & 5 36   10.8 & -6 25   11.8 &   0.20 &    1.3 &   0.11 &    4.7
 &    1.4 & \nodata & \\
 491 & 5 36   11.6 & -5 24   36.2 &   0.14 &    1.3 &   0.10 &    2.8
 &    1.2 & D & \\
 492 & 5 36   11.6 & -6 14   00.0 &   0.06 &    1.1 &   0.08 &    1.0
 &    0.8 & \nodata & \\
 493 & 5 36   12.1 & -6 33   41.6 &   0.21 &    1.1 &   0.09 &    3.6
 &    1.9 & \nodata & [NW2007]     184\\
 494 & 5 36   12.1 & -6 48   53.1 &   0.19 &    1.2 &   0.11 &    4.7
 &    1.7 & \nodata & \\
 495 & 5 36   14.0 & -6 14   41.9 &   0.15 &    1.3 &   0.10 &    3.7
 &    1.4 & \nodata & \\
 496 & 5 36   14.4 & -6 12   42.0 &   0.13 &    1.2 &   0.09 &    2.5
 &    1.4 & \nodata & \\
 497 & 5 36   14.8 & -5 31   36.2 &   0.09 &    1.1 &   0.09 &    1.8
 &    1.0 & D & \\
 498 & 5 36   14.8 & -5 34   42.2 &   0.11 &    1.3 &   0.12 &    2.7
 &    0.6 & D & \\
 499 & 5 36   14.9 & -6 30   35.6 &   0.10 &    1.2 &   0.07 &    1.6
 &    1.8 & \nodata & \\
 500 & 5 36   16.5 & -6 31   41.6 &   0.14 &    1.3 &   0.10 &    2.8
 &    1.3 & \nodata & \\
 501 & 5 36   17.3 & -6 33   41.5 &   0.12 &    1.0 &   0.08 &    2.4
 &    1.6 & \nodata & \\
 502 & 5 36   17.3 & -6 37   59.4 &   0.25 &    1.1 &   0.09 &    3.1
 &    1.6 & \nodata & 1 protostar, [NW2007]     181\\
 503 & 5 36   18.0 & -5 30   36.2 &   0.05 &    1.7 &   0.06 &    0.7
 &    1.3 & D & \\
 504 & 5 36   18.5 & -6 12   12.0 &   0.29 &    1.0 &   0.10 &    6.0
 &    2.3 & \nodata & [ISK2007]     216, [NW2007]     219\\
 505 & 5 36   18.5 & -6 45   29.2 &   1.35 &    1.4 &   0.13 &   22.2
 &    4.6 & \nodata & 1 protostar, [NW2007]     176\\
 506 & 5 36   18.5 & -6 47   17.1 &   0.40 &    1.2 &   0.14 &   16.0
 &    2.3 & \nodata & [NW2007]     173\\
 507 & 5 36   18.9 & -6 22   11.8 &   2.95 &    1.5 &   0.17 &   49.5
 &    4.0 & \nodata & 
       4 protostars, [ISK2007]     218,     220, [NW2007]     209\\
 508 & 5 36   18.9 & -6 29   11.6 &   0.16 &    1.5 &   0.09 &    2.1
 &    1.3 & \nodata & 1 protostar, [NW2007]     187\\
 509 & 5 36   19.6 & -5 31   24.2 &   0.08 &    1.2 &   0.08 &    1.2
 &    0.9 & D & \\
 510 & 5 36   19.7 & -6 15   17.9 &   0.12 &    1.1 &   0.10 &    2.6
 &    1.1 & \nodata & \\
 511 & 5 36   20.4 & -5 28   36.2 &   0.13 &    1.2 &   0.14 &    3.9
 &    0.6 & D & \\
 512 & 5 36   20.4 & -5 46   12.1 &   0.06 &    1.1 &   0.11 &    1.4
 &    0.5 & \nodata & \\
 513 & 5 36   21.3 & -6 30   35.6 &   0.17 &    1.0 &   0.11 &    4.2
 &    1.5 & \nodata & \\
 514 & 5 36   21.7 & -6 1   30.0 &   0.30 &    1.1 &   0.14 &    7.4 & 
   1.1 & \nodata & \\
 515 & 5 36   22.1 & -6 13    5.9 &   0.40 &    1.0 &   0.09 &    7.3
 &    4.2 & \nodata & [ISK2007]     221,     222, [NW2007]     215,     216\\
 516 & 5 36   22.1 & -6 34   17.5 &   0.11 &    1.5 &   0.09 &    1.9
 &    1.1 & \nodata & \\
 517 & 5 36   22.4 & -5 30    6.2 &   0.09 &    1.4 &   0.07 &    1.2
 &    1.2 & D & \\
 518 & 5 36   22.5 & -5 56   12.1 &   0.45 &    1.2 &   0.15 &   10.9
 &    1.5 & \nodata & \\
 519 & 5 36   22.9 & -5 58    0.1 &   0.06 &    1.5 &   0.11 &    1.3
 &    0.5 & \nodata & \\
 520 & 5 36   22.9 & -6 36    5.4 &   0.09 &    1.1 &   0.09 &    1.3
 &    0.8 & \nodata & \\
 521 & 5 36   23.0 & -6 46    5.1 &   1.54 &    1.0 &   0.07 &   21.6
 &   22.8 & \nodata &        2 protostars, [NW2007]     175\\
 522 & 5 36   24.1 & -6 23   41.7 &   0.58 &    2.2 &   0.08 &   13.3
 &   13.3 & \nodata & [ISK2007]     224, [NW2007]     207\\
 523 & 5 36   24.9 & -6 14    5.9 &   0.66 &    1.2 &   0.10 &   11.7
 &    5.7 & \nodata & [ISK2007]     225, [NW2007]     212, [TKU2008]      34\\
 524 & 5 36   24.9 & -6 22   41.7 &   0.87 &    1.4 &   0.09 &   15.0
 &    9.8 & \nodata & 1 protostar, [ISK2007]     226, [NW2007]     208\\
 525 & 5 36   24.9 & -6 24   53.7 &   1.39 &    1.9 &   0.13 &   27.9
 &    5.3 & \nodata &        3 protostars, [ISK2007]     227, [NW2007]     202\\
 526 & 5 36   24.9 & -6 32   23.5 &   0.09 &    1.1 &   0.10 &    1.9
 &    0.8 & \nodata & \\
 527 & 5 36   25.4 & -6 41   41.2 &   0.10 &    1.4 &   0.08 &    1.3
 &    1.2 & \nodata & \\
 528 & 5 36   25.4 & -6 44   41.1 &   0.67 &    1.2 &   0.15 &   16.7
 &    2.1 & \nodata & 1 protostar, [NW2007]     177\\
 529 & 5 36   25.6 & -5 24   54.1 &   0.07 &    1.5 &   0.11 &    1.5
 &    0.4 & D & \\
 530 & 5 36   25.7 & -6 6   48.0 &   0.14 &    1.5 &   0.13 &    3.6 & 
   0.7 & \nodata & \\
 531 & 5 36   26.5 & -6 1   48.0 &   0.23 &    2.4 &   0.11 &    6.1 & 
   1.8 & \nodata & \\
 532 & 5 36   27.0 & -6 47   23.0 &   0.27 &    1.1 &   0.14 &    7.5
 &    1.1 & \nodata & [NW2007]     174\\
 533 & 5 36   27.3 & -5 56   54.0 &   0.26 &    1.4 &   0.11 &    4.0
 &    1.3 & \nodata & \\
 534 & 5 36   27.7 & -6 20   23.7 &   0.16 &    1.8 &   0.09 &    3.1
 &    1.9 & \nodata & \\
 535 & 5 36   29.7 & -6 15   17.8 &   0.35 &    1.2 &   0.12 &    8.8
 &    2.3 & \nodata & [ISK2007]     228, [NW2007]     210\\
 536 & 5 36   30.0 & -5 21   30.1 &   0.07 &    1.0 &   0.07 &    0.9
 &    1.2 & D & \\
 537 & 5 36   30.9 & -5 58    6.0 &   0.16 &    1.3 &   0.09 &    2.4
 &    1.2 & \nodata & \\
 538 & 5 36   30.9 & -6 5   53.9 &   0.09 &    1.3 &   0.12 &    3.1 & 
   0.8 & \nodata & \\
 539 & 5 36   31.2 & -5 26   36.1 &   0.08 &    1.1 &   0.13 &    2.8
 &    0.6 & D & \\
 540 & 5 36   31.3 & -6 7   23.9 &   0.13 &    1.2 &   0.10 &    3.4 & 
   1.4 & \nodata & \\
 541 & 5 36   31.8 & -6 25   17.6 &   0.42 &    1.2 &   0.11 &    8.9
 &    2.7 & \nodata & [NW2007]     200\\
 542 & 5 36   32.1 & -6 1   12.0 &   0.63 &    1.4 &   0.10 &   10.6 & 
   4.6 & \nodata & 1 protostar\\
 543 & 5 36   32.1 & -6 2   00.0 &   0.57 &    1.1 &   0.05 &    8.9 & 
  23.9 & \nodata & \\
 544 & 5 36   32.2 & -6 21   41.7 &   0.09 &    1.2 &   0.10 &    2.2
 &    0.8 & \nodata & \\
 545 & 5 36   32.2 & -6 26   23.6 &   0.39 &    1.2 &   0.11 &    9.8
 &    2.7 & \nodata & [ISK2007]     229, [NW2007]     193\\
 546 & 5 36   33.4 & -6 21   11.7 &   0.07 &    1.1 &   0.07 &    1.2
 &    1.2 & \nodata & \\
 547 & 5 36   33.8 & -6 38   17.3 &   0.26 &    1.2 &   0.08 &    3.1
 &    3.0 & \nodata & [NW2007]     180\\
 548 & 5 36   35.0 & -6 7   59.9 &   0.08 &    1.5 &   0.09 &    1.7 & 
   0.9 & \nodata & \\
 549 & 5 36   35.3 & -5 26    0.1 &   0.09 &    1.0 &   0.10 &    1.7
 &    0.9 & \nodata & \\
 550 & 5 36   35.3 & -5 28   30.1 &   0.08 &    1.8 &   0.10 &    1.6
 &    0.8 & \nodata & \\
 551 & 5 36   35.3 & -6 2   53.9 &   0.46 &    1.0 &   0.15 &   16.8 & 
   2.3 & \nodata & \\
 552 & 5 36   35.8 & -6 9   29.8 &   0.16 &    1.6 &   0.13 &    3.9 & 
   0.7 & \nodata & \\
 553 & 5 36   36.1 & -6 0   59.9 &   0.11 &    1.9 &   0.10 &    2.1 & 
   0.9 & \nodata & \\
 554 & 5 36   36.2 & -6 38   53.2 &   0.76 &    1.1 &   0.12 &    7.9
 &    2.1 & \nodata & [NW2007]     179\\
 555 & 5 36   36.6 & -6 12   59.8 &   0.15 &    1.8 &   0.06 &    1.3
 &    2.8 & \nodata & [ISK2007]     231, [NW2007]     217\\
 556 & 5 36   37.0 & -6 6   17.9 &   0.14 &    1.2 &   0.08 &    2.4 & 
   1.8 & \nodata & \\
 557 & 5 36   37.0 & -6 14   59.8 &   0.33 &    1.6 &   0.09 &    4.5
 &    2.7 & \nodata & 1 PMS star, [NW2007]     211\\
 558 & 5 36   38.2 & -6 5   47.9 &   0.13 &    1.2 &   0.07 &    2.4 & 
   2.4 & \nodata & \\
 559 & 5 36   38.3 & -6 50   10.8 &   0.12 &    1.1 &   0.05 &    1.0
 &    3.1 & \nodata & \\
 560 & 5 36   38.6 & -6 17   47.7 &   0.13 &    1.2 &   0.09 &    3.1
 &    1.7 & \nodata & \\
 561 & 5 36   38.9 & -5 26   42.0 &   0.12 &    1.2 &   0.10 &    3.5
 &    1.5 & \nodata & \\
 562 & 5 36   39.4 & -6 11   35.8 &   0.14 &    1.2 &   0.07 &    1.8
 &    1.8 & \nodata & \\
 563 & 5 36   39.4 & -6 14   11.7 &   0.13 &    1.1 &   0.04 &    1.3
 &    9.5 & \nodata & \\
 564 & 5 36   39.8 & -6 22   17.6 &   0.07 &    1.1 &   0.09 &    1.2
 &    0.7 & \nodata & \\
 565 & 5 36   41.4 & -6 26   17.5 &   0.81 &    1.2 &   0.14 &   21.5
 &    3.4 & \nodata & [ISK2007]     232, [NW2007]     194\\
 566 & 5 36   41.4 & -6 28   29.5 &   0.12 &    1.3 &   0.08 &    2.1
 &    1.5 & \nodata & [NW2007]     188\\
 567 & 5 36   42.3 & -6 35    5.3 &   0.09 &    1.1 &   0.06 &    1.2
 &    1.8 & \nodata & \\
 568 & 5 36   42.6 & -6 12   47.7 &   0.09 &    1.2 &   0.07 &    1.3
 &    1.8 & \nodata & \\
 569 & 5 36   43.0 & -6 3   11.8 &   0.11 &    2.0 &   0.06 &    1.3 & 
   2.8 & \nodata & \\
 570 & 5 36   43.8 & -6 19    5.6 &   0.09 &    1.4 &   0.07 &    1.0
 &    1.4 & \nodata & \\
 571 & 5 36   44.5 & -5 26    6.0 &   0.10 &    1.1 &   0.07 &    1.3
 &    1.7 & \nodata & \\
 572 & 5 36   44.5 & -5 36   30.0 &   0.06 &    1.5 &   0.10 &    1.1
 &    0.5 & \nodata & \\
 573 & 5 36   44.6 & -6 3   47.8 &   0.09 &    1.1 &   0.08 &    1.2 & 
   1.2 & \nodata & \\
 574 & 5 36   44.6 & -6 21   29.6 &   0.16 &    1.2 &   0.09 &    2.6
 &    1.6 & \nodata & \\
 575 & 5 36   45.3 & -5 27   12.0 &   0.09 &    1.0 &   0.07 &    1.6
 &    2.0 & \nodata & \\
 576 & 5 36   45.4 & -6 6    5.8 &   0.23 &    1.1 &   0.15 &    7.5 & 
   0.9 & \nodata & \\
 577 & 5 36   45.9 & -6 25   29.5 &   0.13 &    1.1 &   0.07 &    1.5
 &    2.2 & \nodata & \\
 578 & 5 36   46.2 & -6 15   47.6 &   0.13 &    1.4 &   0.08 &    2.0
 &    1.8 & \nodata & \\
 579 & 5 36   46.6 & -6 19   53.6 &   0.07 &    1.4 &   0.08 &    1.0
 &    0.8 & \nodata & \\
 580 & 5 36   46.7 & -6 30   47.3 &   0.14 &    1.2 &   0.08 &    2.2
 &    1.9 & \nodata & \\
 581 & 5 36   47.1 & -6 23   23.5 &   0.10 &    1.0 &   0.08 &    1.5
 &    1.0 & \nodata & \\
 582 & 5 36   47.5 & -6 31   41.3 &   0.10 &    1.3 &   0.09 &    1.7
 &    1.1 & \nodata & \\
 583 & 5 36   47.7 & -5 25   54.0 &   0.09 &    1.9 &   0.09 &    1.8
 &    0.9 & \nodata & \\
 584 & 5 36   48.3 & -6 26   17.4 &   0.11 &    1.4 &   0.06 &    1.4
 &    3.0 & \nodata & \\
 585 & 5 36   49.1 & -6 21   11.5 &   0.15 &    1.0 &   0.11 &    3.3
 &    1.1 & \nodata & \\
 586 & 5 36   49.3 & -5 27   23.9 &   0.07 &    1.1 &   0.10 &    1.4
 &    0.7 & \nodata & \\
 587 & 5 36   49.4 & -6 8   11.7 &   0.07 &    1.2 &   0.11 &    2.0 & 
   0.6 & \nodata & \\
 588 & 5 36   49.5 & -6 28   47.4 &   0.41 &    1.0 &   0.12 &    9.5
 &    2.5 & \nodata & [ISK2007]     235, [NW2007]     189\\
 589 & 5 36   50.7 & -6 16   35.6 &   0.12 &    1.0 &   0.10 &    2.1
 &    0.8 & \nodata & \\
 590 & 5 36   50.7 & -6 25   53.4 &   0.10 &    1.5 &   0.08 &    1.5
 &    1.0 & \nodata & \\
 591 & 5 36   51.1 & -6 29   35.3 &   0.27 &    1.3 &   0.07 &    4.3
 &    4.4 & \nodata & [ISK2007]     236, [NW2007]     186\\
 592 & 5 36   52.3 & -6 8   29.7 &   0.10 &    1.1 &   0.10 &    2.0 & 
   0.9 & \nodata & \\
 593 & 5 36   54.3 & -6 31   29.2 &   0.10 &    2.1 &   0.10 &    2.4
 &    1.0 & \nodata & \\
 594 & 5 36   55.5 & -6 34   41.1 &   0.15 &    1.6 &   0.09 &    2.3
 &    1.5 & \nodata & \\
 595 & 5 36   55.8 & -5 32   17.9 &   0.08 &    2.3 &   0.09 &    1.3
 &    0.7 & \nodata & \\
 596 & 5 36   57.9 & -6 28   53.2 &   0.10 &    1.0 &   0.07 &    1.1
 &    1.4 & \nodata & \\
 597 & 5 36   57.9 & -6 30   11.2 &   0.08 &    1.3 &   0.07 &    1.1
 &    1.4 & \nodata & \\
 598 & 5 36   58.8 & -6 31   17.2 &   0.19 &    1.2 &   0.07 &    3.2
 &    3.3 & \nodata & [NW2007]     185\\
 599 & 5 36   60.0 & -6 35   11.1 &   0.31 &    1.8 &   0.07 &    4.8
 &    5.9 & \nodata & \\
 600 & 5 37    0.8 & -6 37   11.0 &   0.63 &    2.5 &   0.15 &   13.5
 &    1.6 & \nodata & 1 protostar, [NW2007]     182\\
 601 & 5 37    2.4 & -6 35   11.0 &   0.24 &    1.6 &   0.05 &    2.8
 &   12.0 & \nodata & \\
 602 & 5 37    5.6 & -6 35   47.0 &   0.23 &    1.1 &   0.12 &    7.0
 &    1.6 & \nodata & \\
 603 & 5 37    6.0 & -6 25   41.2 &   0.08 &    1.4 &   0.09 &    1.2
 &    0.6 & \nodata & \\
 604 & 5 37   10.2 & -5 27   17.7 &   0.06 &    1.1 &   0.08 &    1.1
 &    0.8 & \nodata & \\
 605 & 5 37   11.3 & -6 42   40.7 &   0.14 &    1.3 &   0.09 &    2.2
 &    1.4 & \nodata & \\
 606 & 5 37   12.5 & -6 39   28.8 &   0.17 &    1.3 &   0.12 &    3.6
 &    0.8 & \nodata & \\
 607 & 5 37   14.1 & -6 46   28.5 &   0.13 &    1.2 &   0.08 &    1.8
 &    1.8 & \nodata & \\
 608 & 5 37   16.9 & -6 40   22.7 &   0.09 &    1.0 &   0.10 &    2.1
 &    1.0 & \nodata & \\
 609 & 5 37   17.9 & -5 28   23.6 &   0.07 &    1.4 &   0.07 &    0.9
 &    1.3 & \nodata & \\
 610 & 5 37   18.0 & -6 3   59.4 &   0.07 &    2.3 &   0.13 &    1.7 & 
   0.3 & \nodata & \\
 611 & 5 37   23.3 & -6 36   46.7 &   0.12 &    1.2 &   0.06 &    1.2
 &    2.7 & \nodata & \\
 612 & 5 37   26.7 & -5 31   17.5 &   0.08 &    1.5 &   0.11 &    1.8
 &    0.6 & \nodata & \\
 613 & 5 37   31.4 & -6 41   58.4 &   0.15 &    1.8 &   0.06 &    1.9
 &    3.5 & \nodata & \\
 614 & 5 38   14.2 & -5 52   22.6 &   0.08 &    1.1 &   0.09 &    1.3
 &    0.9 & \nodata & \\
 615 & 5 38   21.3 & -5 13   52.7 &   0.12 &    1.0 &   0.14 &    3.3
 &    0.5 & \nodata & \\
 616 & 5 38   28.1 & -5 13   22.5 &   0.08 &    1.0 &   0.07 &    1.1
 &    1.2 & \nodata & \\
 617 & 5 38   36.5 & -5 13   52.4 &   0.08 &    1.3 &   0.08 &    1.3
 &    1.0 & \nodata & \\
 618 & 5 38   45.3 & -6 7   27.7 &   0.11 &    1.5 &   0.06 &    1.1 & 
   2.2 & \nodata & \\
 619 & 5 38   54.0 & -5 49   39.7 &   0.16 &    1.3 &   0.11 &    4.0
 &    1.2 & \nodata & \\
\enddata
\label{table_cores}
\tablenotetext{\dag}{[NW2007] \#, [ISK2007] \#, and [TKU2008] \# are the SCUBA 850 $\mu$m dust core from \citet{Nutter07},  the H$^{13}$CO$^{+}$ (1--0) core from \citet{Ikeda07}, and the N$_2$H$^+$ (1--0) core from \citet{Tatematsu08}, respectively.}
\tablenotetext{\ddag}{The Spitzer YSOs and Disk sources, respectively, cataloged by \citet{Megeath12}}
\end{deluxetable}

%Table of physical properties of C18O cores
% produced on Mon Jun  2 10:33:14 2014
% by make_table.pro 
\begin{deluxetable}{lccccccccccc}
\tabletypesize{\tiny}
\tablecaption{Physical properties of the C$^{18}$O cores}
\tablewidth{0pt}
\tablehead{
\colhead{} &
\multicolumn{3}{c}{Bound} &
\colhead{} &
\multicolumn{3}{c}{Unbound} &
\colhead{} &
\multicolumn{3}{c}{Total} \\
\cline{2-4}
\cline{6-8}
\cline{10-12}\\
\colhead{Property} &
\colhead{Mean$\tablenotemark{\dag}$} & 
\colhead{Minimum} &
\colhead{Maximum} &
\colhead{} &
\colhead{Mean$\tablenotemark{\dag}$} &
\colhead{Minimum} &
\colhead{Maximum} & 
\colhead{} &
\colhead{Mean$\tablenotemark{\dag}$} & 
\colhead{Minimum} &
\colhead{Maximum}\ }
\startdata
$M_{\rm LTE}$ [$M_{\odot}$] &  15.3 $\pm$   10.7 &    1.3 &   61.8 &   & 4.4 $\pm$    2.5 &    1.0 &   13.4 &   &12.4 $\pm$   10.4 &    1.0 &   61.8 \\
$dV_{\rm core}$ [km s$^{-1}$]  &   0.59 $\pm$   0.13 &   0.31 &    1.02 &  &  0.66 $\pm$   0.18 &   0.40 &   1.31 &  &  0.61 $\pm$   0.14 &   0.31 &   1.31 \\
$R_{\rm core}$ [pc]  &   0.23 $\pm$   0.04 &   0.13 &   0.34 &  & 0.21 $\pm$   0.04 &   0.13 &   0.32 & &   0.23 $\pm$   0.04 &   0.13 &   0.34 \\
$n$ [$\times$ 10$^3$ cm$^{-3}$] &   4.8 $\pm$    2.8 &    1.1 &    17.5 &  &   2.0 $\pm$    1.1 &    0.8 &    5.6 &    & 4.1 $\pm$    2.8 &    0.8 &   17.5 \\
$\mathcal{R}_{\rm vir}$ &    1.5 $\pm$    0.7 &    0.4 &    3.0 &    & 5.0 $\pm$    2.8 &   3.1 &   20.1 &  &  2.4 $\pm$    2.2 &    0.4 &   20.1 \\
$M_{\rm J}$ [$M_{\odot}$] &    3.0 $\pm$    2.7 &    0.2 &   20.2 &  &  5.6 $\pm$    8.9 &    0.5 &   55.6 &  &  3.7 $\pm$    5.2 &    0.2 &   55.6 \\
$M_{\rm \phi}$ [$M_{\odot}$] &    0.4 $\pm$    0.1 &    0.1 &    0.8 &  &   0.3 $\pm$    0.1 &    0.1 &    0.7 &  &  0.4 $\pm$    0.1 &    0.1 &    0.8 \\
$\mathcal{R}_{\rm c}$ &    5.5 $\pm$    3.4 &    1.1 &   20.8 &  &  1.3 $\pm$    0.7 &    0.1 &    2.6 &   & 4.4 $\pm$    3.5 &    0.1 &   20.8 \\
\enddata
\label{Physical_properties_c18o}
\tablenotetext{\dag}{Errors are the standard deviation}
\end{deluxetable}

%C18O core table
% produced on Wed May 28 15:41:09 2014
% by make_table.pro 
% seraching radius for 1.1mm core is       36.0000 arcsec.
\begin{deluxetable}{cllcccccccccccccccl}
%\centering
\rotate
\tabletypesize{\tiny}
\tablecolumns{19}
\tablecaption{Identified C$^{18}$O cores}
\tablewidth{0pt}
\tablehead{
\colhead{ID}
& \colhead{RA}
& \colhead{DEC}
& \colhead{$V_{\rm LSR}$}
& \colhead{$T_{\rm peak}$}
& \colhead{Aspect}
& \colhead{$R_{\rm core}$}
& \colhead{$dV_{\rm core}$}
& \colhead{$\sigma$}
& \colhead{$M_{\rm LTE}$}
& \colhead{$M_{\rm VIR}$}
& \colhead{$\mathcal{R}_{\rm vir}$}
& \colhead{$M_{\rm J}$}
& \colhead{$M_{\rm \Phi}$}
& \colhead{$\mathcal{R}_{\rm c}$}
& \colhead{$n$}
& \colhead{area}
& \colhead{category}
& \colhead{note}\\
\colhead{C$^{18}$O-Ori}
& \colhead{(J2000)}
& \colhead{(J2000)}
& \colhead{[km s$^{-1}$]}
& \colhead{[K]}
& \colhead{}
& \colhead{[pc]}
& \colhead{[km s$^{-1}$]}
& \colhead{[km s$^{-1}$]}
& \colhead{[$M_{\odot}$]}
& \colhead{[$M_{\odot}$]}
& \colhead{}
& \colhead{[$M_{\odot}$]}
& \colhead{[$M_{\odot}$]}
& \colhead{}
& \colhead{[$\times$10$^4$cm$^{-3}$]}
& \colhead{}
& \colhead{}
& \colhead{}
}
\startdata
% &J2000      &   J2000  &     km s$^{-1}$  & K  &    & pc  & km s$^{-1}$ & km s$^{-1}$  & $M_{\odot}$  & $M_{\odot}$ & & $M_{\odot}$  &  $M_{\odot}$ &  &  10$^4$ cm$^{-3}$ &  \\
%\hline
 1 & 5 33  44.4 & -5 28  19.0 &    8.0 &    1.7 &    1.2 &   0.20
 &   0.63 &   0.27 &    8.8 &   16.7 &    1.9 &    3.0 &    0.3 &    2.7 & 
   0.5 & Bending & C &  \\
 2 & 5 33  50.4 & -5 31  19.0 &    8.4 &    1.2 &    1.3 &   0.24
 &   0.59 &   0.25 &    6.6 &   17.4 &    2.7 &    2.3 &    0.4 &    2.4 & 
   0.2 & Bending & C &  \\
 3 & 5 33  51.9 & -5 35  26.5 &    8.0 &    1.9 &    1.7 &   0.25
 &   0.55 &   0.23 &    8.7 &   15.8 &    1.8 &    1.7 &    0.4 &    4.0 & 
   0.2 & Bending & A & AzTEC-Ori      69 \\
 4 & 5 33  53.4 & -5 32  26.5 &    7.9 &    1.8 &    1.1 &   0.24
 &   0.54 &   0.23 &    8.5 &   14.8 &    1.7 &    1.6 &    0.4 &    4.2 & 
   0.3 & Bending & C &  \\
 5 & 5 33  53.4 & -5 22  41.5 &    8.1 &    3.2 &    1.3 &   0.24
 &   0.50 &   0.21 &   15.0 &   12.1 &    0.8 &    1.1 &    0.4 &    9.8 & 
   0.5 & Bending & A & AzTEC-Ori      72 \\
 6 & 5 33  56.4 & -5 29  49.0 &    8.1 &    3.3 &    1.2 &   0.20
 &   0.61 &   0.26 &   17.2 &   15.1 &    0.9 &    2.6 &    0.3 &    6.1 & 
   1.0 & Bending & A & AzTEC-Ori      75 \\
 7 & 5 33  56.4 & -5 27  11.5 &    7.8 &    0.9 &    1.1 &   0.23
 &   0.44 &   0.19 &    2.6 &    9.3 &    3.6 &    0.7 &    0.4 &    2.4 & 
   0.1 & Bending & A & AzTEC-Ori      71 \\
 8 & 5 33  57.9 & -5 24  11.5 &    8.3 &    3.5 &    1.1 &   0.26
 &   0.58 &   0.25 &   23.1 &   18.8 &    0.8 &    2.2 &    0.5 &    8.7 & 
   0.5 & Bending & C &  \\
 9 & 5 33  59.4 & -5 28  41.5 &    8.0 &    3.7 &    1.2 &   0.22
 &   0.51 &   0.22 &   13.9 &   12.2 &    0.9 &    1.3 &    0.3 &    8.4 & 
   0.5 & Bending & A & AzTEC-Ori      79 \\
 10 & 5 34   0.9 & -5 30  56.5 &    8.4 &    3.5 &    1.2 &   0.22
 &   0.66 &   0.28 &   23.0 &   19.9 &    0.9 &    3.6 &    0.3 &    5.9 & 
   0.9 & Bending & C &  \\
 11 & 5 34   0.9 & -5 26  49.0 &    8.7 &    1.9 &    1.2 &   0.28
 &   0.53 &   0.22 &   15.7 &   16.4 &    1.0 &    1.5 &    0.6 &    7.8 & 
   0.3 & Bending & A & AzTEC-Ori      81 \\
 12 & 5 34   2.4 & -5 32   4.0 &    8.3 &    3.5 &    1.2 &   0.27
 &   0.76 &   0.32 &   34.2 &   32.2 &    0.9 &    6.3 &    0.5 &    5.0 & 
   0.8 & Bending & A & AzTEC-Ori      87 \\
 13 & 5 34  10.0 & -5 36  56.5 &    8.3 &    2.5 &    1.1 &   0.31
 &   0.71 &   0.30 &   27.6 &   32.7 &    1.2 &    4.8 &    0.7 &    5.1 & 
   0.4 & Bending & C &  \\
 14 & 5 34  13.0 & -5 28  19.0 &    8.3 &    1.5 &    1.0 &   0.21
 &   0.48 &   0.21 &    7.4 &   10.3 &    1.4 &    1.0 &    0.3 &    5.5 & 
   0.3 & Bending & A & AzTEC-Ori     102 \\
 15 & 5 34  16.0 & -5 29   4.0 &    9.0 &    1.3 &    1.0 &   0.23
 &   0.49 &   0.21 &    6.6 &   11.7 &    1.8 &    1.1 &    0.4 &    4.4 & 
   0.2 & Bending & C &  \\
 16 & 5 34  17.5 & -5 36  56.5 &    7.7 &    3.3 &    1.2 &   0.26
 &   0.56 &   0.24 &   20.3 &   17.3 &    0.9 &    1.9 &    0.5 &    8.5 & 
   0.5 & Bending & A & AzTEC-Ori     105 \\
 17 & 5 34  17.5 & -5 26  26.5 &    8.2 &    1.2 &    1.1 &   0.22
 &   0.44 &   0.19 &    5.9 &    8.9 &    1.5 &    0.7 &    0.3 &    5.7 & 
   0.2 & Bending & B & AzTEC-Ori     110 \\
 18 & 5 34  19.0 & -5 34  19.0 &    7.2 &    0.8 &    1.1 &   0.26
 &   0.59 &   0.25 &    4.2 &   19.3 &    4.6 &    2.4 &    0.5 &    1.5 & 
   0.1 & Bending & C &  \\
 19 & 5 34  19.0 & -5 30  11.5 &    8.5 &    1.5 &    1.1 &   0.24
 &   0.56 &   0.24 &    7.8 &   15.7 &    2.0 &    1.9 &    0.4 &    3.4 & 
   0.2 & Bending & A & AzTEC-Ori     109 \\
 20 & 5 34  19.0 & -5 27  11.5 &    8.9 &    1.6 &    1.1 &   0.22
 &   0.58 &   0.25 &    6.1 &   15.7 &    2.6 &    2.1 &    0.4 &    2.5 & 
   0.2 & Bending & B & AzTEC-Ori     110 \\
 21 & 5 34  20.5 & -5 38  26.5 &    8.3 &    2.9 &    1.1 &   0.27
 &   0.66 &   0.28 &   18.6 &   24.5 &    1.3 &    3.6 &    0.5 &    4.6 & 
   0.4 & Bending & C &  \\
 22 & 5 34  26.6 & -5 24  34.0 &    8.2 &    2.9 &    1.2 &   0.24
 &   0.68 &   0.29 &   18.7 &   22.7 &    1.2 &    4.0 &    0.4 &    4.3 & 
   0.6 & Bending & A & AzTEC-Ori     138 \\
 23 & 5 34  26.6 & -5 33  56.5 &    7.9 &    2.9 &    1.9 &   0.27
 &   0.59 &   0.25 &   16.5 &   19.3 &    1.2 &    2.3 &    0.5 &    5.9 & 
   0.4 & Bending & A & AzTEC-Ori     131 \\
 24 & 5 34  26.6 & -5 35  26.5 &    7.8 &    2.7 &    1.7 &   0.18
 &   0.65 &   0.28 &   10.8 &   15.6 &    1.4 &    3.3 &    0.2 &    3.0 & 
   0.8 & Bending & C &  \\
 25 & 5 34  28.1 & -5 26  26.5 &    7.7 &    2.4 &    1.2 &   0.21
 &   0.55 &   0.23 &   10.2 &   13.4 &    1.3 &    1.7 &    0.3 &    5.0 & 
   0.4 & Bending & A & AzTEC-Ori     137 \\
 26 & 5 34  28.1 & -5 32   4.0 &    8.1 &    2.0 &    1.4 &   0.27
 &   0.62 &   0.26 &   13.8 &   21.5 &    1.6 &    2.8 &    0.5 &    4.1 & 
   0.3 & Bending & A & AzTEC-Ori     136 \\
 27 & 5 34  28.1 & -5 39  34.0 &    9.4 &    0.9 &    1.1 &   0.28
 &   1.31 &   0.56 &    5.1 &  101.9 &   20.1 &   55.6 &    0.6 &    0.1 & 
   0.1 & Bending & A & AzTEC-Ori     135 \\
 28 & 5 34  29.6 & -5 29  26.5 &    9.7 &    1.0 &    2.2 &   0.27
 &   0.66 &   0.28 &    5.3 &   24.4 &    4.6 &    3.6 &    0.5 &    1.3 & 
   0.1 & Bending & C &  \\
 29 & 5 34  29.6 & -5 36  34.0 &    7.7 &    2.7 &    1.0 &   0.23
 &   0.65 &   0.28 &   20.7 &   20.5 &    1.0 &    3.4 &    0.4 &    5.5 & 
   0.7 & Bending & C &  \\
 30 & 5 34  31.1 & -5 21  56.5 &    8.0 &    1.8 &    1.2 &   0.18
 &   0.60 &   0.25 &    5.6 &   13.4 &    2.4 &    2.5 &    0.2 &    2.1 & 
   0.4 & Bending & C &  \\
 31 & 5 34  31.1 & -5 40  41.5 &    8.9 &    1.2 &    1.1 &   0.30
 &   0.87 &   0.37 &   11.3 &   47.6 &    4.2 &   10.7 &    0.6 &    1.0 & 
   0.2 & Bending & C &  \\
 32 & 5 34  32.6 & -4 54  11.5 &   10.5 &    1.7 &    1.3 &   0.21
 &   0.55 &   0.23 &    6.8 &   13.3 &    2.0 &    1.7 &    0.3 &    3.4 & 
   0.3 & OMC-2/3 & A & AzTEC-Ori     150 \\
 33 & 5 34  32.6 & -5 36  34.0 &    9.8 &    1.3 &    1.5 &   0.13
 &   0.35 &   0.15 &    1.3 &    3.3 &    2.6 &    0.3 &    0.1 &    3.1 & 
   0.3 & Bending & C &  \\
 34 & 5 34  34.1 & -5 24  56.5 &    9.5 &    2.1 &    1.1 &   0.27
 &   0.79 &   0.34 &   15.9 &   35.5 &    2.2 &    7.4 &    0.5 &    2.0 & 
   0.3 & Bending & C &  \\
 35 & 5 34  34.1 & -5 40  19.0 &    7.8 &    2.5 &    1.1 &   0.32
 &   0.65 &   0.28 &   22.2 &   27.7 &    1.2 &    3.4 &    0.7 &    5.5 & 
   0.3 & Bending & A & AzTEC-Ori     153 \\
 36 & 5 34  35.6 & -4 54  34.0 &   11.5 &    1.3 &    1.1 &   0.16
 &   0.46 &   0.20 &    2.9 &    7.3 &    2.5 &    0.9 &    0.2 &    2.7 & 
   0.3 & OMC-2/3 & C &  \\
 37 & 5 34  35.6 & -5 17   4.0 &    9.9 &    1.2 &    1.0 &   0.16
 &   0.40 &   0.17 &    2.9 &    5.4 &    1.8 &    0.5 &    0.2 &    4.5 & 
   0.3 & OMC-1 & A & AzTEC-Ori     156 \\
 38 & 5 34  38.6 & -4 53   4.0 &   11.5 &    1.7 &    1.3 &   0.18
 &   0.49 &   0.21 &    4.9 &    9.0 &    1.8 &    1.1 &    0.2 &    3.8 & 
   0.3 & OMC-2/3 & C &  \\
 39 & 5 34  38.6 & -5 41   4.0 &    7.2 &    0.8 &    1.2 &   0.23
 &   0.38 &   0.16 &    3.1 &    6.9 &    2.2 &    0.4 &    0.4 &    4.1 & 
   0.1 & Bending & C &  \\
 40 & 5 34  40.1 & -5 26  49.0 &    8.8 &    1.8 &    1.1 &   0.26
 &   0.60 &   0.26 &   15.1 &   20.1 &    1.3 &    2.5 &    0.5 &    5.0 & 
   0.3 & Bending & B & AzTEC-Ori     162 \\
 41 & 5 34  40.1 & -5 37  41.5 &    8.0 &    2.5 &    1.3 &   0.26
 &   0.79 &   0.34 &   22.8 &   34.5 &    1.5 &    7.5 &    0.5 &    2.9 & 
   0.5 & Bending & A & AzTEC-Ori     163 \\
 42 & 5 34  41.6 & -5 11  26.5 &   11.0 &    1.5 &    1.2 &   0.21
 &   0.59 &   0.25 &    7.2 &   15.1 &    2.1 &    2.3 &    0.3 &    2.7 & 
   0.3 & OMC-2/3 & C &  \\
 43 & 5 34  41.6 & -5 26  26.5 &    7.5 &    0.9 &    1.2 &   0.16
 &   0.53 &   0.23 &    1.7 &    9.3 &    5.5 &    1.5 &    0.2 &    1.0 & 
   0.2 & Bending & B & AzTEC-Ori     162 \\
 44 & 5 34  41.6 & -5 28  19.0 &    7.9 &    2.3 &    1.3 &   0.21
 &   0.51 &   0.22 &    9.1 &   11.5 &    1.3 &    1.3 &    0.3 &    5.6 & 
   0.4 & Bending & A & AzTEC-Ori     167 \\
 45 & 5 34  41.6 & -5 30  11.5 &    7.8 &    2.2 &    1.1 &   0.22
 &   0.48 &   0.20 &    9.1 &   10.5 &    1.2 &    1.0 &    0.3 &    6.9 & 
   0.3 & Bending & C &  \\
 46 & 5 34  41.6 & -5 31  41.5 &    7.2 &    2.2 &    1.3 &   0.28
 &   0.69 &   0.29 &   19.6 &   27.9 &    1.4 &    4.3 &    0.5 &    4.0 & 
   0.4 & Bending & A & AzTEC-Ori     164 \\
 47 & 5 34  43.1 & -4 52  19.0 &   10.8 &    0.8 &    1.1 &   0.22
 &   0.46 &   0.20 &    3.2 &    9.8 &    3.1 &    0.9 &    0.3 &    2.6 & 
   0.1 & OMC-2/3 & C &  \\
 48 & 5 34  43.1 & -4 53  49.0 &   11.3 &    1.4 &    1.0 &   0.23
 &   0.66 &   0.28 &    6.7 &   21.0 &    3.1 &    3.6 &    0.4 &    1.7 & 
   0.2 & OMC-2/3 & C &  \\
 49 & 5 34  44.6 & -5 15  11.5 &   10.0 &    0.8 &    1.1 &   0.13
 &   0.45 &   0.19 &    1.0 &    5.7 &    6.0 &    0.8 &    0.1 &    1.0 & 
   0.2 & OMC-2/3 & C &  \\
 50 & 5 34  44.6 & -5 29   4.0 &    8.2 &    2.4 &    1.2 &   0.21
 &   0.40 &   0.17 &    8.8 &    7.0 &    0.8 &    0.5 &    0.3 &   11.1 & 
   0.4 & Bending & C &  \\
 51 & 5 34  47.7 & -5 25  19.0 &    9.3 &    0.8 &    1.4 &   0.21
 &   0.53 &   0.22 &    3.2 &   12.4 &    3.9 &    1.4 &    0.3 &    1.8 & 
   0.1 & Bending & C &  \\
 52 & 5 34  47.7 & -5 30  56.5 &    8.3 &    2.0 &    1.0 &   0.21
 &   0.50 &   0.21 &    6.0 &   10.6 &    1.8 &    1.1 &    0.3 &    4.2 & 
   0.3 & Bending & A & AzTEC-Ori     181 \\
 53 & 5 34  47.7 & -5 40  19.0 &    6.4 &    0.8 &    1.2 &   0.27
 &   0.72 &   0.31 &    4.4 &   29.5 &    6.6 &    5.2 &    0.5 &    0.8 & 
   0.1 & OMC-4 & C &  \\
 54 & 5 34  49.1 & -4 53  26.5 &   10.7 &    2.0 &    1.1 &   0.24
 &   0.51 &   0.22 &   10.4 &   13.1 &    1.3 &    1.3 &    0.4 &    6.2 & 
   0.3 & OMC-2/3 & A & AzTEC-Ori     188 \\
 55 & 5 34  49.1 & -4 55  19.0 &   10.6 &    3.0 &    1.5 &   0.24
 &   0.77 &   0.33 &   12.8 &   29.6 &    2.3 &    6.8 &    0.4 &    1.8 & 
   0.4 & OMC-2/3 & A & AzTEC-Ori     182 \\
 56 & 5 34  49.2 & -5 18  56.5 &   10.7 &    1.1 &    1.2 &   0.15
 &   0.41 &   0.17 &    1.7 &    5.1 &    3.0 &    0.5 &    0.1 &    2.6 & 
   0.2 & OMC-1 & A & AzTEC-Ori     184 \\
 57 & 5 34  49.2 & -5 20  26.5 &   10.8 &    0.9 &    1.0 &   0.14
 &   0.63 &   0.27 &    1.6 &   11.2 &    7.0 &    2.9 &    0.1 &    0.5 & 
   0.3 & OMC-1 & C &  \\
 58 & 5 34  49.2 & -5 29  49.0 &    8.7 &    2.1 &    1.0 &   0.21
 &   0.55 &   0.23 &    6.5 &   12.9 &    2.0 &    1.7 &    0.3 &    3.3 & 
   0.3 & Bending & C &  \\
 59 & 5 34  49.2 & -5 40  19.0 &   10.1 &    0.8 &    1.6 &   0.24
 &   0.53 &   0.23 &    3.2 &   14.0 &    4.4 &    1.5 &    0.4 &    1.7 & 
   0.1 & OMC-4 & C &  \\
 60 & 5 34  50.7 & -5 4  41.5 &   10.7 &    0.8 &    1.3 &   0.27
 &   0.57 &   0.24 &    4.8 &   18.4 &    3.8 &    2.0 &    0.5 &    1.9 & 
   0.1 & OMC-2/3 & C &  \\
 61 & 5 34  50.7 & -5 9  56.5 &   10.7 &    1.1 &    1.3 &   0.16
 &   0.61 &   0.26 &    2.3 &   12.5 &    5.5 &    2.6 &    0.2 &    0.8 & 
   0.2 & OMC-2/3 & C &  \\
 62 & 5 34  50.7 & -5 36  11.5 &    8.0 &    1.0 &    1.4 &   0.22
 &   0.38 &   0.16 &    3.5 &    6.7 &    1.9 &    0.4 &    0.3 &    4.7 & 
   0.1 & OMC-4 & C &  \\
 63 & 5 34  50.7 & -5 38  49.0 &    7.7 &    3.3 &    1.2 &   0.24
 &   0.72 &   0.30 &   20.8 &   26.1 &    1.3 &    5.0 &    0.4 &    3.9 & 
   0.6 & OMC-4 & A & AzTEC-Ori     189 \\
 64 & 5 34  50.7 & -5 42  34.0 &    7.5 &    3.6 &    1.1 &   0.22
 &   0.65 &   0.28 &   22.2 &   18.9 &    0.8 &    3.3 &    0.3 &    6.1 & 
   0.9 & OMC-4 & A & AzTEC-Ori     191 \\
 65 & 5 34  52.2 & -4 56  49.0 &   10.9 &    3.0 &    1.0 &   0.18
 &   0.62 &   0.26 &   10.5 &   14.2 &    1.4 &    2.9 &    0.2 &    3.4 & 
   0.8 & OMC-2/3 & A & AzTEC-Ori     195 \\
 66 & 5 34  52.2 & -5 6  56.5 &   11.4 &    1.4 &    1.0 &   0.17
 &   0.66 &   0.28 &    4.7 &   15.7 &    3.4 &    3.7 &    0.2 &    1.2 & 
   0.4 & OMC-2/3 & A & AzTEC-Ori     194 \\
 67 & 5 34  52.2 & -5 19  19.0 &    9.6 &    1.4 &    1.6 &   0.22
 &   0.58 &   0.25 &    6.6 &   16.0 &    2.4 &    2.2 &    0.4 &    2.6 & 
   0.2 & OMC-1 & C &  \\
 68 & 5 34  52.2 & -5 27  56.5 &    7.8 &    1.2 &    1.4 &   0.17
 &   0.39 &   0.17 &    2.9 &    5.6 &    2.0 &    0.5 &    0.2 &    4.3 & 
   0.2 & Bending & C &  \\
 69 & 5 34  52.2 & -5 36  34.0 &    7.4 &    2.0 &    1.2 &   0.28
 &   0.73 &   0.31 &   19.7 &   31.5 &    1.6 &    5.5 &    0.5 &    3.3 & 
   0.4 & OMC-4 & C &  \\
 70 & 5 34  52.2 & -5 37  19.0 &    8.1 &    1.0 &    1.3 &   0.20
 &   0.58 &   0.25 &    3.5 &   13.7 &    3.9 &    2.1 &    0.3 &    1.5 & 
   0.2 & OMC-4 & C &  \\
 71 & 5 34  53.7 & -5 8  49.0 &   11.3 &    1.3 &    1.4 &   0.19
 &   0.36 &   0.15 &    3.7 &    5.0 &    1.4 &    0.3 &    0.2 &    6.7 & 
   0.2 & OMC-2/3 & C &  \\
 72 & 5 34  55.2 & -5 8   4.0 &   10.7 &    1.2 &    1.3 &   0.23
 &   0.65 &   0.28 &    6.5 &   20.3 &    3.1 &    3.4 &    0.4 &    1.7 & 
   0.2 & OMC-2/3 & C &  \\
 73 & 5 34  55.2 & -5 23  49.0 &   11.1 &    1.6 &    1.1 &   0.27
 &   0.54 &   0.23 &   11.9 &   16.6 &    1.4 &    1.6 &    0.5 &    5.5 & 
   0.3 & OMC-1 & C &  \\
 74 & 5 34  55.2 & -5 32   4.0 &    8.2 &    1.1 &    1.3 &   0.22
 &   0.77 &   0.33 &    6.0 &   27.3 &    4.6 &    6.6 &    0.3 &    0.9 & 
   0.2 & OMC-4 & C &  \\
 75 & 5 34  55.2 & -5 35   4.0 &    9.0 &    1.0 &    1.6 &   0.23
 &   0.52 &   0.22 &    3.6 &   12.6 &    3.5 &    1.3 &    0.4 &    2.1 & 
   0.1 & OMC-4 & C &  \\
 76 & 5 34  56.7 & -4 55  19.0 &   11.1 &    3.9 &    1.4 &   0.22
 &   0.62 &   0.26 &   21.3 &   17.7 &    0.8 &    2.7 &    0.3 &    6.9 & 
   0.8 & OMC-2/3 & A & AzTEC-Ori     206 \\
 77 & 5 34  56.7 & -5 20   4.0 &    9.9 &    0.8 &    1.0 &   0.18
 &   0.47 &   0.20 &    2.9 &    8.3 &    2.9 &    0.9 &    0.2 &    2.5 & 
   0.2 & OMC-1 & C &  \\
 78 & 5 34  56.7 & -5 20  49.0 &    8.3 &    2.9 &    1.2 &   0.22
 &   1.02 &   0.43 &   21.9 &   47.1 &    2.2 &   20.2 &    0.3 &    1.1 & 
   0.9 & OMC-1 & C &  \\
 79 & 5 34  56.7 & -5 23  49.0 &   12.1 &    1.3 &    1.1 &   0.24
 &   0.53 &   0.22 &    4.7 &   13.9 &    3.0 &    1.5 &    0.4 &    2.5 & 
   0.1 & OMC-1 & C &  \\
 80 & 5 34  56.7 & -5 24  11.5 &   11.8 &    1.7 &    1.1 &   0.20
 &   0.33 &   0.14 &    5.1 &    4.5 &    0.9 &    0.2 &    0.3 &   10.2 & 
   0.3 & OMC-1 & A & AzTEC-Ori     202 \\
 81 & 5 34  56.7 & -5 33  11.5 &    7.0 &    2.3 &    1.4 &   0.24
 &   0.68 &   0.29 &   17.7 &   22.8 &    1.3 &    4.0 &    0.4 &    4.0 & 
   0.6 & OMC-4 & C &  \\
 82 & 5 34  56.7 & -5 35  26.5 &    8.4 &    0.8 &    1.2 &   0.20
 &   0.50 &   0.21 &    3.3 &   10.3 &    3.1 &    1.2 &    0.3 &    2.3 & 
   0.2 & OMC-4 & C &  \\
 83 & 5 34  56.7 & -5 42  11.5 &    7.3 &    3.4 &    1.0 &   0.25
 &   0.67 &   0.28 &   26.1 &   23.5 &    0.9 &    3.7 &    0.5 &    6.3 & 
   0.7 & OMC-4 & A & AzTEC-Ori     215 \\
 84 & 5 34  56.7 & -5 42  34.0 &    9.0 &    4.7 &    1.1 &   0.26
 &   0.66 &   0.28 &   42.2 &   23.6 &    0.6 &    3.5 &    0.5 &   10.5 & 
   1.0 & OMC-4 & C &  \\
 85 & 5 34  58.2 & -5 5  26.5 &   11.5 &    1.8 &    1.1 &   0.28
 &   0.74 &   0.31 &   15.7 &   32.2 &    2.1 &    5.6 &    0.6 &    2.5 & 
   0.3 & OMC-2/3 & A & AzTEC-Ori     205 \\
 86 & 5 34  58.2 & -5 12  11.5 &   10.8 &    2.0 &    1.2 &   0.24
 &   0.55 &   0.23 &   13.9 &   15.6 &    1.1 &    1.8 &    0.4 &    6.4 & 
   0.4 & OMC-2/3 & A & AzTEC-Ori     218 \\
 87 & 5 34  58.2 & -5 41   4.0 &    8.7 &    3.8 &    1.5 &   0.28
 &   0.60 &   0.25 &   28.3 &   21.3 &    0.8 &    2.4 &    0.6 &    9.4 & 
   0.5 & OMC-4 & C &  \\
 88 & 5 34  59.7 & -4 58  19.0 &   10.8 &    2.3 &    1.0 &   0.24
 &   0.68 &   0.29 &   15.7 &   22.8 &    1.5 &    4.0 &    0.4 &    3.5 & 
   0.5 & OMC-2/3 & A & AzTEC-Ori     229 \\
 89 & 5 34  59.7 & -5 16  41.5 &   10.3 &    0.8 &    1.3 &   0.17
 &   0.47 &   0.20 &    2.3 &    8.1 &    3.5 &    1.0 &    0.2 &    2.0 & 
   0.2 & OMC-1 & B & AzTEC-Ori     232 \\
 90 & 5 34  59.7 & -5 16  41.5 &    8.5 &    1.2 &    1.0 &   0.26
 &   0.51 &   0.22 &    7.6 &   14.5 &    1.9 &    1.3 &    0.5 &    4.2 & 
   0.2 & OMC-1 & B & AzTEC-Ori     232 \\
 91 & 5 34  59.7 & -5 19  19.0 &   10.2 &    0.9 &    1.2 &   0.18
 &   0.46 &   0.19 &    2.3 &    7.8 &    3.4 &    0.8 &    0.2 &    2.2 & 
   0.2 & OMC-1 & C &  \\
 92 & 5 34  59.7 & -5 39  11.5 &    9.1 &    3.6 &    1.0 &   0.28
 &   0.64 &   0.27 &   23.8 &   24.2 &    1.0 &    3.2 &    0.5 &    6.3 & 
   0.5 & OMC-4 & C &  \\
 93 & 5 35   1.2 & -5 1  19.0 &   11.3 &    2.0 &    1.3 &   0.29
 &   0.62 &   0.26 &   13.3 &   22.9 &    1.7 &    2.8 &    0.6 &    4.0 & 
   0.2 & OMC-2/3 & B & AzTEC-Ori     242 \\
 94 & 5 35   1.2 & -5 13  19.0 &   10.2 &    2.7 &    1.2 &   0.21
 &   0.38 &   0.16 &    8.8 &    6.2 &    0.7 &    0.4 &    0.3 &   12.7 & 
   0.4 & OMC-2/3 & B & AzTEC-Ori     234 \\
 95 & 5 35   1.2 & -5 13  41.5 &    9.9 &    3.1 &    1.2 &   0.21
 &   0.53 &   0.22 &   12.1 &   12.1 &    1.0 &    1.4 &    0.3 &    6.9 & 
   0.6 & OMC-2/3 & B & AzTEC-Ori     234 \\
 96 & 5 35   1.2 & -5 15  34.0 &    9.4 &    3.1 &    1.3 &   0.25
 &   0.70 &   0.30 &   21.3 &   25.5 &    1.2 &    4.6 &    0.4 &    4.3 & 
   0.6 & OMC-2/3 & A & AzTEC-Ori     237 \\
 97 & 5 35   1.2 & -5 18  11.5 &    8.4 &    1.7 &    1.6 &   0.21
 &   0.52 &   0.22 &    7.1 &   11.9 &    1.7 &    1.4 &    0.3 &    4.1 & 
   0.3 & OMC-1 & A & AzTEC-Ori     231 \\
 98 & 5 35   1.2 & -5 19  41.5 &    8.2 &    1.7 &    1.5 &   0.17
 &   0.81 &   0.34 &    5.7 &   23.4 &    4.1 &    8.2 &    0.2 &    0.7 & 
   0.5 & OMC-1 & C &  \\
 99 & 5 35   1.2 & -5 27  34.0 &    8.9 &    1.0 &    1.4 &   0.23
 &   0.73 &   0.31 &    5.1 &   25.6 &    5.0 &    5.3 &    0.4 &    0.9 & 
   0.2 & OMC-1 & A & AzTEC-Ori     238 \\
 100 & 5 35   2.7 & -4 55  19.0 &   11.1 &    3.4 &    1.3 &   0.21
 &   0.60 &   0.25 &   21.1 &   16.1 &    0.8 &    2.4 &    0.3 &    7.7 & 
   0.9 & OMC-2/3 & C &  \\
 101 & 5 35   2.7 & -5 0  56.5 &   12.3 &    1.6 &    1.2 &   0.23
 &   0.39 &   0.16 &    4.9 &    7.1 &    1.5 &    0.4 &    0.4 &    6.2 & 
   0.2 & OMC-2/3 & B & AzTEC-Ori     242 \\
 102 & 5 35   2.7 & -5 2  49.0 &   12.4 &    0.8 &    1.2 &   0.18
 &   0.45 &   0.19 &    2.4 &    7.9 &    3.2 &    0.8 &    0.2 &    2.4 & 
   0.2 & OMC-2/3 & A & AzTEC-Ori     235 \\
 103 & 5 35   2.7 & -5 23  26.5 &   10.1 &    1.3 &    1.4 &   0.27
 &   0.62 &   0.27 &   10.5 &   21.6 &    2.1 &    2.9 &    0.5 &    3.1 & 
   0.2 & OMC-1 & C &  \\
 104 & 5 35   2.7 & -5 24  34.0 &    9.5 &    1.6 &    1.2 &   0.30
 &   0.59 &   0.25 &   14.3 &   21.9 &    1.5 &    2.3 &    0.6 &    4.9 & 
   0.2 & OMC-1 & B & AzTEC-Ori     250 \\
 105 & 5 35   2.7 & -5 25  41.5 &   11.8 &    1.7 &    1.2 &   0.23
 &   0.75 &   0.32 &   11.4 &   26.5 &    2.3 &    5.9 &    0.4 &    1.8 & 
   0.4 & OMC-1 & C &  \\
 106 & 5 35   2.7 & -5 35  26.5 &    6.5 &    4.0 &    1.1 &   0.34
 &   0.52 &   0.22 &   33.2 &   19.2 &    0.6 &    1.3 &    0.8 &   15.2 & 
   0.3 & OMC-4 & C &  \\
 107 & 5 35   2.7 & -5 36  11.5 &    7.1 &    5.5 &    1.3 &   0.27
 &   0.57 &   0.24 &   45.9 &   18.7 &    0.4 &    2.1 &    0.5 &   17.8 & 
   1.0 & OMC-4 & A & AzTEC-Ori     241 \\
 108 & 5 35   4.2 & -4 57  34.0 &   11.5 &    4.2 &    1.1 &   0.27
 &   0.57 &   0.24 &   28.0 &   18.7 &    0.7 &    2.1 &    0.5 &   10.9 & 
   0.6 & OMC-2/3 & A & AzTEC-Ori     254 \\
 109 & 5 35   4.2 & -5 12  11.5 &   10.0 &    1.6 &    1.3 &   0.25
 &   0.59 &   0.25 &   11.0 &   18.2 &    1.7 &    2.4 &    0.4 &    3.9 & 
   0.3 & OMC-2/3 & C &  \\
 110 & 5 35   4.2 & -5 17  49.0 &    7.8 &    1.3 &    1.8 &   0.24
 &   0.64 &   0.27 &    5.8 &   20.2 &    3.5 &    3.1 &    0.4 &    1.6 & 
   0.2 & OMC-1 & C &  \\
 111 & 5 35   4.2 & -5 18  56.5 &    9.6 &    1.3 &    1.5 &   0.22
 &   0.70 &   0.30 &    8.6 &   22.1 &    2.6 &    4.5 &    0.3 &    1.8 & 
   0.4 & OMC-1 & C &  \\
 112 & 5 35   4.2 & -5 24  34.0 &    8.3 &    1.6 &    1.5 &   0.16
 &   0.67 &   0.28 &    5.4 &   14.6 &    2.7 &    3.7 &    0.2 &    1.4 & 
   0.6 & OMC-1 & B & AzTEC-Ori     250 \\
 113 & 5 35   4.2 & -5 32   4.0 &   10.2 &    0.9 &    1.0 &   0.22
 &   0.49 &   0.21 &    3.8 &   10.9 &    2.9 &    1.1 &    0.3 &    2.6 & 
   0.2 & OMC-4 & C &  \\
 114 & 5 35   4.2 & -5 37  41.5 &    8.7 &    3.8 &    1.0 &   0.27
 &   0.59 &   0.25 &   24.1 &   19.9 &    0.8 &    2.3 &    0.5 &    8.5 & 
   0.5 & OMC-4 & A & AzTEC-Ori     252 \\
 115 & 5 35   5.7 & -5 0  11.5 &    9.8 &    1.2 &    1.3 &   0.21
 &   0.66 &   0.28 &    3.5 &   19.2 &    5.5 &    3.6 &    0.3 &    0.9 & 
   0.2 & OMC-2/3 & C &  \\
 116 & 5 35   5.7 & -5 0  56.5 &   11.8 &    1.2 &    1.0 &   0.29
 &   0.42 &   0.18 &    8.6 &   10.4 &    1.2 &    0.6 &    0.6 &    7.5 & 
   0.2 & OMC-2/3 & C &  \\
 117 & 5 35   5.7 & -5 9  34.0 &   11.3 &    0.8 &    1.2 &   0.25
 &   0.75 &   0.32 &    4.9 &   29.7 &    6.1 &    5.9 &    0.5 &    0.8 & 
   0.1 & OMC-2/3 & C &  \\
 118 & 5 35   5.7 & -5 10  41.5 &   10.6 &    1.6 &    1.3 &   0.24
 &   0.65 &   0.27 &   12.5 &   21.2 &    1.7 &    3.3 &    0.4 &    3.4 & 
   0.4 & OMC-2/3 & C &  \\
 119 & 5 35   5.7 & -5 20  49.0 &    8.0 &    1.3 &    1.2 &   0.23
 &   0.64 &   0.27 &    9.4 &   19.2 &    2.0 &    3.1 &    0.4 &    2.7 & 
   0.3 & OMC-1 & C &  \\
 120 & 5 35   5.7 & -5 22  41.5 &    6.7 &    1.6 &    1.1 &   0.19
 &   0.54 &   0.23 &    4.1 &   11.3 &    2.8 &    1.6 &    0.2 &    2.2 & 
   0.3 & OMC-1 & \nodata &  \\
 121 & 5 35   5.7 & -5 23   4.0 &    8.3 &    1.6 &    1.2 &   0.15
 &   0.73 &   0.31 &    9.3 &   16.5 &    1.8 &    5.3 &    0.2 &    1.7 & 
   1.2 & OMC-1 & \nodata &  \\
 122 & 5 35   5.7 & -5 24  56.5 &    7.4 &    0.9 &    1.4 &   0.16
 &   0.46 &   0.19 &    2.2 &    7.0 &    3.3 &    0.8 &    0.2 &    2.1 & 
   0.2 & OMC-1 & C &  \\
 123 & 5 35   5.7 & -5 26  49.0 &   11.4 &    1.2 &    1.4 &   0.26
 &   0.68 &   0.29 &   10.4 &   24.4 &    2.4 &    3.9 &    0.5 &    2.4 & 
   0.3 & OMC-1 & C &  \\
 124 & 5 35   5.7 & -5 31  19.0 &   10.8 &    0.8 &    1.2 &   0.25
 &   0.71 &   0.30 &    3.3 &   25.9 &    7.9 &    4.8 &    0.4 &    0.6 & 
   0.1 & OMC-4 & C &  \\
 125 & 5 35   5.8 & -5 39  11.5 &    7.6 &    2.0 &    1.1 &   0.24
 &   0.68 &   0.29 &   17.7 &   22.8 &    1.3 &    4.0 &    0.4 &    4.0 & 
   0.6 & OMC-4 & C &  \\
 126 & 5 35   7.2 & -5 15  34.0 &    9.5 &    3.2 &    1.4 &   0.22
 &   0.68 &   0.29 &   23.9 &   21.5 &    0.9 &    4.1 &    0.3 &    5.4 & 
   0.9 & OMC-2/3 & C &  \\
 127 & 5 35   7.2 & -5 23   4.0 &    6.3 &    1.2 &    1.1 &   0.18
 &   1.17 &   0.50 &    5.3 &   52.0 &    9.8 &   35.7 &    0.2 &    0.1 & 
   0.4 & OMC-1 & \nodata &  \\
 128 & 5 35   7.2 & -5 31  19.0 &   12.5 &    1.2 &    1.8 &   0.16
 &   0.71 &   0.30 &    2.7 &   16.9 &    6.3 &    4.8 &    0.2 &    0.5 & 
   0.3 & OMC-4 & C &  \\
 129 & 5 35   8.7 & -4 55  19.0 &   12.6 &    2.2 &    1.2 &   0.22
 &   0.55 &   0.23 &    7.5 &   14.0 &    1.9 &    1.7 &    0.3 &    3.6 & 
   0.3 & OMC-2/3 & C &  \\
 130 & 5 35   8.7 & -4 59  49.0 &    9.8 &    1.2 &    1.1 &   0.28
 &   0.70 &   0.30 &    9.0 &   28.8 &    3.2 &    4.5 &    0.6 &    1.8 & 
   0.2 & OMC-2/3 & C &  \\
 131 & 5 35   8.7 & -5 2   4.0 &   10.8 &    1.2 &    1.2 &   0.22
 &   0.64 &   0.27 &    9.2 &   19.2 &    2.1 &    3.2 &    0.4 &    2.6 & 
   0.3 & OMC-2/3 & C &  \\
 132 & 5 35   8.7 & -5 12  11.5 &    8.0 &    1.2 &    1.0 &   0.19
 &   0.44 &   0.19 &    3.0 &    7.7 &    2.6 &    0.7 &    0.3 &    3.1 & 
   0.2 & OMC-2/3 & C &  \\
 133 & 5 35   8.7 & -5 17   4.0 &    8.0 &    0.9 &    1.2 &   0.22
 &   0.42 &   0.18 &    3.4 &    8.3 &    2.4 &    0.6 &    0.3 &    3.6 & 
   0.1 & OMC-1 & C &  \\
 134 & 5 35   8.7 & -5 20  49.0 &   10.7 &    0.8 &    1.4 &   0.25
 &   0.46 &   0.20 &    4.5 &   11.4 &    2.5 &    0.9 &    0.4 &    3.4 & 
   0.1 & OMC-1 & C &  \\
 135 & 5 35   8.7 & -5 21  56.5 &    9.9 &    1.2 &    1.1 &   0.19
 &   0.71 &   0.30 &    8.4 &   20.3 &    2.4 &    4.9 &    0.3 &    1.6 & 
   0.5 & OMC-1 & \nodata &  \\
 136 & 5 35   8.8 & -5 34  19.0 &    5.6 &    1.9 &    1.2 &   0.19
 &   0.83 &   0.35 &    8.0 &   27.0 &    3.4 &    8.8 &    0.3 &    0.9 & 
   0.5 & OMC-4 & C &  \\
 137 & 5 35   8.8 & -5 35  26.5 &    8.1 &    5.1 &    1.0 &   0.22
 &   0.56 &   0.24 &   22.9 &   14.7 &    0.6 &    1.9 &    0.3 &   10.1 & 
   0.9 & OMC-4 & B & AzTEC-Ori     273 \\
 138 & 5 35   8.8 & -5 38   4.0 &    7.9 &    2.8 &    1.2 &   0.25
 &   0.46 &   0.20 &   16.2 &   11.2 &    0.7 &    0.9 &    0.4 &   12.4 & 
   0.4 & OMC-4 & B & AzTEC-Ori     272 \\
 139 & 5 35  10.2 & -5 17  26.5 &    9.2 &    3.3 &    1.1 &   0.27
 &   0.73 &   0.31 &   28.5 &   30.2 &    1.1 &    5.4 &    0.5 &    4.8 & 
   0.6 & OMC-1 & C &  \\
 140 & 5 35  10.3 & -5 29   4.0 &   11.1 &    2.7 &    1.0 &   0.24
 &   0.60 &   0.25 &   11.6 &   18.4 &    1.6 &    2.4 &    0.4 &    4.1 & 
   0.3 & OMC-1 & C &  \\
 141 & 5 35  10.3 & -5 32  26.5 &    5.7 &    2.1 &    1.0 &   0.21
 &   0.75 &   0.32 &   11.7 &   25.0 &    2.1 &    6.0 &    0.3 &    1.8 & 
   0.5 & OMC-4 & C &  \\
 142 & 5 35  10.3 & -5 38   4.0 &    7.3 &    3.5 &    1.1 &   0.29
 &   0.72 &   0.30 &   22.6 &   31.1 &    1.4 &    5.0 &    0.6 &    4.1 & 
   0.4 & OMC-4 & B & AzTEC-Ori     272 \\
 143 & 5 35  11.7 & -5 13  41.5 &   11.5 &    0.8 &    1.5 &   0.24
 &   0.83 &   0.35 &    4.0 &   34.8 &    8.7 &    8.8 &    0.4 &    0.4 & 
   0.1 & OMC-2/3 & C &  \\
 144 & 5 35  11.8 & -5 28  41.5 &   10.3 &    1.6 &    1.1 &   0.25
 &   0.78 &   0.33 &   13.9 &   32.4 &    2.3 &    7.1 &    0.4 &    1.8 & 
   0.4 & OMC-1 & C &  \\
 145 & 5 35  11.8 & -5 34  41.5 &    8.0 &    5.0 &    1.0 &   0.26
 &   0.54 &   0.23 &   24.1 &   15.9 &    0.7 &    1.6 &    0.5 &   11.7 & 
   0.5 & OMC-4 & B & AzTEC-Ori     273 \\
 146 & 5 35  13.2 & -4 53  49.0 &   12.7 &    1.4 &    1.3 &   0.16
 &   0.52 &   0.22 &    3.6 &    9.0 &    2.5 &    1.4 &    0.2 &    2.3 & 
   0.4 & OMC-2/3 & C &  \\
 147 & 5 35  13.2 & -4 56  26.5 &   12.0 &    2.1 &    1.7 &   0.23
 &   0.60 &   0.26 &   10.5 &   17.8 &    1.7 &    2.5 &    0.4 &    3.6 & 
   0.3 & OMC-2/3 & C &  \\
 148 & 5 35  13.2 & -4 59   4.0 &   10.9 &    6.2 &    1.2 &   0.27
 &   0.87 &   0.37 &   58.5 &   42.9 &    0.7 &   10.6 &    0.5 &    5.2 & 
   1.2 & OMC-2/3 & C &  \\
 149 & 5 35  13.3 & -5 21  56.5 &    8.7 &    2.4 &    1.2 &   0.31
 &   0.68 &   0.29 &   25.2 &   29.6 &    1.2 &    4.1 &    0.7 &    5.3 & 
   0.4 & OMC-1 & \nodata &  \\
 150 & 5 35  13.3 & -5 22  19.0 &    7.8 &    2.7 &    1.6 &   0.27
 &   0.43 &   0.18 &   15.5 &   10.4 &    0.7 &    0.7 &    0.5 &   13.4 & 
   0.3 & OMC-1 & \nodata &  \\
 151 & 5 35  13.3 & -5 22  41.5 &    7.2 &    2.4 &    1.1 &   0.23
 &   0.42 &   0.18 &    9.5 &    8.6 &    0.9 &    0.6 &    0.4 &    9.7 & 
   0.3 & OMC-1 & \nodata &  \\
 152 & 5 35  13.3 & -5 23   4.0 &    8.3 &    3.6 &    1.0 &   0.19
 &   0.56 &   0.24 &   10.8 &   12.8 &    1.2 &    1.9 &    0.3 &    5.0 & 
   0.6 & OMC-1 & \nodata &  \\
 153 & 5 35  13.3 & -5 23  49.0 &    6.7 &    3.2 &    1.7 &   0.22
 &   1.07 &   0.45 &   13.4 &   51.3 &    3.8 &   24.6 &    0.3 &    0.5 & 
   0.6 & OMC-1 & \nodata &  \\
 154 & 5 35  13.3 & -5 24  11.5 &    7.2 &    3.2 &    1.2 &   0.20
 &   0.50 &   0.21 &   10.3 &   10.4 &    1.0 &    1.2 &    0.3 &    7.1 & 
   0.5 & OMC-1 & \nodata &  \\
 155 & 5 35  13.3 & -5 24  56.5 &    8.2 &    2.3 &    1.2 &   0.16
 &   0.57 &   0.24 &    8.8 &   11.0 &    1.3 &    2.0 &    0.2 &    4.1 & 
   0.8 & OMC-1 & \nodata &  \\
 156 & 5 35  13.3 & -5 26  26.5 &    8.5 &    3.5 &    1.6 &   0.27
 &   0.70 &   0.30 &   26.0 &   27.8 &    1.1 &    4.7 &    0.5 &    5.0 & 
   0.6 & OMC-1 & \nodata &  \\
 157 & 5 35  13.3 & -5 27  11.5 &    7.7 &    1.9 &    1.3 &   0.25
 &   0.67 &   0.29 &    9.3 &   23.7 &    2.5 &    3.9 &    0.4 &    2.1 & 
   0.3 & OMC-1 & \nodata &  \\
 158 & 5 35  13.3 & -5 33  34.0 &    7.0 &    2.7 &    1.0 &   0.24
 &   0.70 &   0.30 &   19.6 &   24.9 &    1.3 &    4.7 &    0.4 &    3.9 & 
   0.6 & OMC-4 & A & AzTEC-Ori     287 \\
 159 & 5 35  13.3 & -5 39  56.5 &    8.4 &    0.8 &    1.2 &   0.19
 &   0.60 &   0.25 &    3.4 &   14.2 &    4.2 &    2.4 &    0.3 &    1.3 & 
   0.2 & OMC-4 & C &  \\
 160 & 5 35  14.7 & -5 4  41.5 &   11.0 &    3.8 &    1.2 &   0.26
 &   0.67 &   0.28 &   36.1 &   24.7 &    0.7 &    3.8 &    0.5 &    8.5 & 
   0.8 & OMC-2/3 & C &  \\
 161 & 5 35  14.8 & -5 12  11.5 &   10.8 &    3.8 &    1.7 &   0.22
 &   0.56 &   0.24 &   20.6 &   14.7 &    0.7 &    1.9 &    0.3 &    9.1 & 
   0.8 & OMC-2/3 & A & AzTEC-Ori     292 \\
 162 & 5 35  14.8 & -5 15  34.0 &    8.8 &    0.8 &    1.2 &   0.23
 &   0.63 &   0.27 &    3.7 &   19.1 &    5.2 &    3.0 &    0.4 &    1.1 & 
   0.1 & OMC-2/3 & B & AzTEC-Ori     288 \\
 163 & 5 35  14.8 & -5 16  19.0 &   10.3 &    2.8 &    1.5 &   0.22
 &   0.52 &   0.22 &   17.1 &   12.8 &    0.7 &    1.4 &    0.3 &    9.6 & 
   0.6 & OMC-1 & B & AzTEC-Ori     288 \\
 164 & 5 35  14.8 & -5 16  19.0 &    9.7 &    1.9 &    1.0 &   0.23
 &   0.46 &   0.19 &   10.7 &    9.9 &    0.9 &    0.8 &    0.4 &    9.0 & 
   0.4 & OMC-1 & B & AzTEC-Ori     288 \\
 165 & 5 35  14.8 & -5 26  49.0 &   10.5 &    1.9 &    1.4 &   0.26
 &   0.53 &   0.22 &   14.0 &   15.5 &    1.1 &    1.5 &    0.5 &    7.1 & 
   0.3 & OMC-1 & \nodata &  \\
 166 & 5 35  16.2 & -4 55  19.0 &   12.6 &    1.6 &    1.0 &   0.22
 &   0.62 &   0.26 &    6.7 &   17.5 &    2.6 &    2.8 &    0.3 &    2.1 & 
   0.3 & OMC-2/3 & A & AzTEC-Ori     289 \\
 167 & 5 35  16.3 & -5 3  56.5 &   10.3 &    3.1 &    1.9 &   0.30
 &   0.49 &   0.21 &   27.6 &   15.1 &    0.5 &    1.1 &    0.6 &   15.9 & 
   0.5 & OMC-2/3 & C &  \\
 168 & 5 35  16.3 & -5 4  41.5 &    9.7 &    2.1 &    1.1 &   0.26
 &   0.90 &   0.38 &   11.8 &   44.1 &    3.7 &   12.2 &    0.5 &    0.9 & 
   0.3 & OMC-2/3 & C &  \\
 169 & 5 35  16.3 & -5 9  34.0 &    9.9 &    1.2 &    1.0 &   0.31
 &   0.66 &   0.28 &    9.8 &   28.1 &    2.9 &    3.6 &    0.7 &    2.3 & 
   0.1 & OMC-2/3 & C &  \\
 170 & 5 35  16.3 & -5 13  19.0 &   10.5 &    3.1 &    1.3 &   0.21
 &   0.57 &   0.24 &   16.6 &   14.5 &    0.9 &    2.0 &    0.3 &    7.2 & 
   0.7 & OMC-2/3 & C &  \\
 171 & 5 35  16.3 & -5 14  49.0 &   10.1 &    2.9 &    1.1 &   0.24
 &   0.49 &   0.21 &   16.0 &   12.3 &    0.8 &    1.1 &    0.4 &   10.6 & 
   0.5 & OMC-2/3 & A & AzTEC-Ori     290 \\
 172 & 5 35  16.3 & -5 19  41.5 &    9.5 &    3.7 &    1.0 &   0.22
 &   0.75 &   0.32 &   28.0 &   26.4 &    0.9 &    6.0 &    0.4 &    4.4 & 
   1.0 & OMC-1 & \nodata &  \\
 173 & 5 35  16.3 & -5 21  34.0 &    9.9 &    4.3 &    1.1 &   0.23
 &   0.89 &   0.38 &   26.8 &   37.9 &    1.4 &   11.8 &    0.4 &    2.2 & 
   0.9 & OMC-1 & \nodata &  \\
 174 & 5 35  16.3 & -5 26   4.0 &    9.9 &    3.3 &    1.1 &   0.29
 &   0.63 &   0.27 &   27.9 &   24.1 &    0.9 &    3.0 &    0.6 &    7.8 & 
   0.5 & OMC-1 & \nodata &  \\
 175 & 5 35  16.3 & -5 30  34.0 &    6.2 &    3.2 &    1.4 &   0.22
 &   0.69 &   0.29 &   13.7 &   22.0 &    1.6 &    4.4 &    0.3 &    2.9 & 
   0.5 & OMC-4 & A & AzTEC-Ori     293 \\
 176 & 5 35  16.3 & -5 35   4.0 &    8.4 &    2.3 &    1.1 &   0.27
 &   0.56 &   0.24 &   13.1 &   17.9 &    1.4 &    1.9 &    0.5 &    5.5 & 
   0.3 & OMC-4 & C &  \\
 177 & 5 35  16.3 & -5 39  34.0 &    9.4 &    1.0 &    1.2 &   0.21
 &   0.47 &   0.20 &    2.8 &    9.5 &    3.4 &    0.9 &    0.3 &    2.3 & 
   0.1 & OMC-4 & C &  \\
 178 & 5 35  17.7 & -4 56   4.0 &   11.1 &    0.8 &    1.2 &   0.20
 &   0.69 &   0.29 &    3.2 &   20.0 &    6.2 &    4.4 &    0.3 &    0.7 & 
   0.2 & OMC-2/3 & A & AzTEC-Ori     291 \\
 179 & 5 35  17.8 & -5 18  34.0 &   10.3 &    2.7 &    1.1 &   0.24
 &   0.54 &   0.23 &   18.2 &   15.0 &    0.8 &    1.7 &    0.4 &    8.8 & 
   0.5 & OMC-1 & \nodata &  \\
 180 & 5 35  19.3 & -5 0  34.0 &   11.1 &    6.3 &    1.2 &   0.25
 &   0.95 &   0.40 &   61.8 &   46.3 &    0.7 &   15.4 &    0.4 &    3.9 & 
   1.8 & OMC-2/3 & A & AzTEC-Ori     298 \\
 181 & 5 35  19.3 & -5 17   4.0 &   11.0 &    1.5 &    1.2 &   0.26
 &   0.57 &   0.24 &   11.1 &   17.2 &    1.5 &    1.9 &    0.5 &    4.6 & 
   0.3 & OMC-1 & C &  \\
 182 & 5 35  19.3 & -5 18  34.0 &    9.6 &    3.7 &    1.1 &   0.17
 &   0.79 &   0.33 &   16.3 &   22.6 &    1.4 &    7.3 &    0.2 &    2.2 & 
   1.3 & OMC-1 & \nodata &  \\
 183 & 5 35  19.3 & -5 37  41.5 &    8.5 &    0.9 &    1.1 &   0.18
 &   0.62 &   0.26 &    3.5 &   14.5 &    4.1 &    2.8 &    0.2 &    1.2 & 
   0.3 & OMC-4 & C &  \\
 184 & 5 35  20.8 & -4 56  49.0 &   12.0 &    2.7 &    1.0 &   0.25
 &   0.86 &   0.36 &   18.0 &   38.5 &    2.1 &   10.2 &    0.4 &    1.7 & 
   0.5 & OMC-2/3 & C &  \\
 185 & 5 35  20.8 & -5 5  49.0 &   10.8 &    4.2 &    1.3 &   0.20
 &   0.59 &   0.25 &   25.8 &   14.7 &    0.6 &    2.3 &    0.3 &    9.9 & 
   1.3 & OMC-2/3 & C &  \\
 186 & 5 35  20.8 & -5 7  41.5 &   10.7 &    4.0 &    1.6 &   0.28
 &   0.75 &   0.32 &   48.0 &   33.7 &    0.7 &    6.1 &    0.6 &    7.2 & 
   0.9 & OMC-2/3 & C &  \\
 187 & 5 35  20.8 & -5 11  26.5 &   11.3 &    3.2 &    1.0 &   0.27
 &   0.57 &   0.24 &   27.7 &   18.8 &    0.7 &    2.0 &    0.5 &   10.8 & 
   0.6 & OMC-2/3 & C &  \\
 188 & 5 35  22.3 & -5 4  41.5 &   12.3 &    1.3 &    1.8 &   0.28
 &   0.52 &   0.22 &    8.9 &   16.0 &    1.8 &    1.4 &    0.6 &    4.6 & 
   0.2 & OMC-2/3 & C &  \\
 189 & 5 35  22.3 & -5 12  34.0 &   10.9 &    2.3 &    1.0 &   0.19
 &   0.47 &   0.20 &    8.3 &    8.9 &    1.1 &    0.9 &    0.3 &    7.0 & 
   0.5 & OMC-2/3 & B & AzTEC-Ori     316 \\
 190 & 5 35  22.3 & -5 14  49.0 &   10.6 &    2.7 &    1.1 &   0.19
 &   0.65 &   0.28 &   14.0 &   17.3 &    1.2 &    3.5 &    0.3 &    3.7 & 
   0.8 & OMC-2/3 & A & AzTEC-Ori     310 \\
 191 & 5 35  22.3 & -5 25  19.0 &   11.0 &    1.3 &    1.1 &   0.32
 &   0.60 &   0.25 &    7.7 &   23.7 &    3.1 &    2.4 &    0.7 &    2.5 & 
   0.1 & OMC-1 & \nodata &  \\
 192 & 5 35  22.3 & -5 36  34.0 &    9.1 &    0.9 &    1.4 &   0.24
 &   0.48 &   0.20 &    3.5 &   11.4 &    3.3 &    1.0 &    0.4 &    2.5 & 
   0.1 & OMC-4 & C &  \\
 193 & 5 35  23.8 & -5 12  56.5 &   10.6 &    2.5 &    1.1 &   0.19
 &   0.51 &   0.21 &    9.9 &   10.1 &    1.0 &    1.2 &    0.3 &    6.6 & 
   0.6 & OMC-2/3 & B & AzTEC-Ori     316 \\
 194 & 5 35  25.3 & -5 2  49.0 &   11.1 &    3.4 &    1.2 &   0.23
 &   0.69 &   0.29 &   32.2 &   22.7 &    0.7 &    4.4 &    0.4 &    6.8 & 
   1.2 & OMC-2/3 & C &  \\
 195 & 5 35  25.3 & -5 24  34.0 &    9.4 &    1.3 &    1.3 &   0.27
 &   0.70 &   0.30 &    7.7 &   27.7 &    3.6 &    4.5 &    0.5 &    1.5 & 
   0.2 & OMC-1 & \nodata &  \\
 196 & 5 35  26.8 & -5 3  34.0 &   10.8 &    3.4 &    1.4 &   0.24
 &   0.37 &   0.16 &   15.8 &    6.9 &    0.4 &    0.3 &    0.4 &   20.8 & 
   0.5 & OMC-2/3 & A & AzTEC-Ori     326 \\
 197 & 5 35  26.8 & -5 5  49.0 &   11.5 &    4.8 &    1.4 &   0.23
 &   0.50 &   0.21 &   28.3 &   11.9 &    0.4 &    1.2 &    0.4 &   18.4 & 
   1.0 & OMC-2/3 & A & AzTEC-Ori     325 \\
 198 & 5 35  26.8 & -5 11   4.0 &   10.8 &    2.8 &    1.3 &   0.23
 &   0.65 &   0.28 &   21.0 &   20.3 &    1.0 &    3.5 &    0.4 &    5.5 & 
   0.8 & OMC-2/3 & C &  \\
 199 & 5 35  26.8 & -5 20   4.0 &    7.7 &    0.9 &    1.2 &   0.25
 &   0.69 &   0.29 &    4.9 &   25.3 &    5.2 &    4.4 &    0.4 &    1.0 & 
   0.1 & OMC-1 & C &  \\
 200 & 5 35  26.8 & -5 24  34.0 &   10.4 &    2.1 &    1.3 &   0.29
 &   0.69 &   0.29 &   14.6 &   29.1 &    2.0 &    4.4 &    0.6 &    2.9 & 
   0.3 & OMC-1 & \nodata &  \\
 201 & 5 35  28.3 & -4 58  19.0 &   11.7 &    5.3 &    1.0 &   0.29
 &   0.90 &   0.38 &   51.7 &   48.6 &    0.9 &   12.5 &    0.6 &    3.9 & 
   0.9 & OMC-2/3 & A & AzTEC-Ori     337 \\
 202 & 5 35  28.3 & -5 7  19.0 &   11.5 &    3.5 &    1.2 &   0.23
 &   0.63 &   0.27 &   30.3 &   18.8 &    0.6 &    2.9 &    0.4 &    9.2 & 
   1.1 & OMC-2/3 & A & AzTEC-Ori     329 \\
 203 & 5 35  29.8 & -5 3  11.5 &   10.4 &    3.3 &    1.2 &   0.32
 &   0.54 &   0.23 &   20.5 &   20.1 &    1.0 &    1.7 &    0.7 &    8.6 & 
   0.3 & OMC-2/3 & C &  \\
 204 & 5 35  31.3 & -5 5  26.5 &   11.9 &    4.3 &    1.2 &   0.23
 &   0.49 &   0.21 &   16.8 &   11.5 &    0.7 &    1.1 &    0.4 &   11.5 & 
   0.6 & OMC-2/3 & A & AzTEC-Ori     344 \\
 205 & 5 35  31.3 & -5 9  34.0 &   11.1 &    3.0 &    1.1 &   0.23
 &   0.80 &   0.34 &   23.0 &   30.1 &    1.3 &    7.6 &    0.4 &    2.9 & 
   0.8 & OMC-2/3 & C &  \\
 206 & 5 35  31.3 & -5 20  26.5 &    7.1 &    1.3 &    1.5 &   0.19
 &   1.04 &   0.44 &    5.9 &   43.9 &    7.5 &   22.2 &    0.3 &    0.3 & 
   0.3 & OMC-1 & A & AzTEC-Ori     345 \\
 207 & 5 35  34.3 & -5 6  56.5 &   12.4 &    2.4 &    1.5 &   0.28
 &   0.47 &   0.20 &   15.9 &   12.9 &    0.8 &    0.9 &    0.6 &   10.8 & 
   0.3 & OMC-2/3 & C &  \\
 208 & 5 35  34.3 & -5 8   4.0 &   11.3 &    2.5 &    1.1 &   0.21
 &   0.77 &   0.33 &   15.2 &   26.8 &    1.8 &    6.8 &    0.3 &    2.1 & 
   0.6 & OMC-2/3 & A & AzTEC-Ori     354 \\
 209 & 5 35  35.8 & -5 15  11.5 &    9.4 &    0.9 &    1.4 &   0.22
 &   0.86 &   0.37 &    2.5 &   34.1 &   13.4 &   10.6 &    0.3 &    0.2 & 
   0.1 & OMC-2/3 & C &  \\
 210 & 5 35  35.9 & -5 21  34.0 &    6.7 &    0.9 &    1.2 &   0.22
 &   0.79 &   0.34 &    3.1 &   28.4 &    9.2 &    7.5 &    0.3 &    0.4 & 
   0.1 & OMC-1 & C &  \\
 211 & 5 35  37.3 & -5 6  11.5 &   11.7 &    3.3 &    1.3 &   0.21
 &   0.70 &   0.30 &   18.9 &   21.3 &    1.1 &    4.5 &    0.3 &    4.0 & 
   0.9 & OMC-2/3 & A & AzTEC-Ori     367 \\
 212 & 5 35  37.4 & -5 18  34.0 &    9.6 &    1.4 &    1.4 &   0.13
 &   0.66 &   0.28 &    2.2 &   12.4 &    5.6 &    3.7 &    0.1 &    0.6 & 
   0.4 & OMC-1 & A & AzTEC-Ori     365 \\
 213 & 5 35  37.4 & -5 19  19.0 &    7.8 &    0.8 &    1.9 &   0.25
 &   0.48 &   0.20 &    4.0 &   11.9 &    3.0 &    1.0 &    0.4 &    2.8 & 
   0.1 & OMC-1 & C &  \\
 214 & 5 35  38.8 & -5 1  19.0 &   11.6 &    2.8 &    1.1 &   0.29
 &   0.74 &   0.31 &   33.6 &   32.6 &    1.0 &    5.6 &    0.6 &    5.5 & 
   0.6 & OMC-2/3 & A & AzTEC-Ori     364 \\
 215 & 5 35  40.4 & -5 19  41.5 &    8.9 &    1.5 &    1.6 &   0.18
 &   0.44 &   0.19 &    4.0 &    7.3 &    1.8 &    0.7 &    0.2 &    4.3 & 
   0.3 & OMC-1 & C &  \\
 216 & 5 35  41.9 & -5 20  49.0 &    8.3 &    1.5 &    1.5 &   0.23
 &   0.61 &   0.26 &    6.3 &   17.5 &    2.8 &    2.6 &    0.4 &    2.1 & 
   0.2 & OMC-1 & A & AzTEC-Ori     382 \\
 217 & 5 35  43.4 & -5 4  19.0 &   11.4 &    1.2 &    1.1 &   0.22
 &   0.76 &   0.32 &    8.0 &   26.4 &    3.3 &    6.3 &    0.3 &    1.2 & 
   0.3 & OMC-2/3 & C &  \\
 218 & 5 35  43.4 & -5 11   4.0 &   10.4 &    1.8 &    1.1 &   0.26
 &   0.69 &   0.29 &    9.8 &   25.9 &    2.6 &    4.3 &    0.5 &    2.1 & 
   0.2 & OMC-2/3 & A & AzTEC-Ori     387 \\
 219 & 5 35  44.9 & -5 19  41.5 &    9.6 &    1.3 &    1.0 &   0.15
 &   0.53 &   0.23 &    2.9 &    8.8 &    3.1 &    1.5 &    0.2 &    1.7 & 
   0.4 & OMC-1 & A & AzTEC-Ori     390 \\
 220 & 5 35  47.9 & -5 7  41.5 &   11.4 &    1.2 &    1.5 &   0.22
 &   0.34 &   0.14 &    2.6 &    5.2 &    2.0 &    0.3 &    0.3 &    4.4 & 
   0.1 & OMC-2/3 & C &  \\
 221 & 5 35  47.9 & -5 7  41.5 &   11.7 &    1.5 &    1.2 &   0.24
 &   0.58 &   0.25 &    7.5 &   16.9 &    2.3 &    2.2 &    0.4 &    2.9 & 
   0.2 & OMC-2/3 & C &  \\
 222 & 5 35  47.9 & -5 21  11.5 &    8.9 &    1.5 &    1.0 &   0.20
 &   0.58 &   0.25 &    5.2 &   14.2 &    2.7 &    2.2 &    0.3 &    2.1 & 
   0.3 & OMC-1 & A & AzTEC-Ori     399 \\
 223 & 5 35  47.9 & -5 23  49.0 &   11.5 &    1.0 &    1.2 &   0.22
 &   0.65 &   0.27 &    3.7 &   18.9 &    5.0 &    3.3 &    0.3 &    1.0 & 
   0.2 & OMC-1 & A & AzTEC-Ori     397 \\
 224 & 5 35  49.4 & -5 20  49.0 &    9.5 &    1.4 &    1.0 &   0.16
 &   0.41 &   0.18 &    3.3 &    5.5 &    1.7 &    0.5 &    0.2 &    4.6 & 
   0.4 & OMC-1 & C &  \\
 225 & 5 35  50.9 & -5 20  26.5 &   10.2 &    0.9 &    1.0 &   0.15
 &   0.31 &   0.13 &    1.5 &    3.0 &    2.0 &    0.2 &    0.2 &    4.5 & 
   0.2 & OMC-1 & C &  \\
 226 & 5 35  51.0 & -5 41  49.0 &    7.9 &    2.6 &    1.1 &   0.19
 &   0.60 &   0.26 &    8.0 &   14.7 &    1.8 &    2.5 &    0.3 &    2.9 & 
   0.5 & DLSF & A & AzTEC-Ori     413 \\
 227 & 5 35  52.5 & -5 30  11.5 &   12.2 &    1.1 &    1.1 &   0.17
 &   0.59 &   0.25 &    2.5 &   12.4 &    5.0 &    2.3 &    0.2 &    1.0 & 
   0.2 & DLSF & C &  \\
 228 & 5 35  52.5 & -5 31  41.5 &    7.3 &    2.4 &    1.9 &   0.32
 &   0.58 &   0.24 &   22.5 &   22.3 &    1.0 &    2.1 &    0.7 &    8.0 & 
   0.3 & DLSF & C &  \\
 229 & 5 35  58.5 & -5 29   4.0 &    9.8 &    0.7 &    1.6 &   0.17
 &   0.45 &   0.19 &    1.8 &    7.2 &    4.0 &    0.7 &    0.2 &    1.9 & 
   0.1 & DLSF & C &  \\
 230 & 5 36   0.0 & -5 38   4.0 &    7.9 &    1.2 &    1.1 &   0.18
 &   0.49 &   0.21 &    2.7 &    9.0 &    3.4 &    1.1 &    0.2 &    2.0 & 
   0.2 & DLSF & A & AzTEC-Ori     452 \\
 231 & 5 36   3.0 & -5 41  49.0 &    8.3 &    1.3 &    1.4 &   0.19
 &   0.67 &   0.28 &    3.9 &   17.2 &    4.4 &    3.7 &    0.2 &    1.0 & 
   0.3 & DLSF & A & AzTEC-Ori     467 \\
 232 & 5 36   4.5 & -5 35  26.5 &   10.3 &    0.8 &    1.4 &   0.22
 &   0.40 &   0.17 &    1.9 &    7.2 &    3.7 &    0.5 &    0.3 &    2.4 & 
   0.1 & DLSF & A & AzTEC-Ori     468 \\
 233 & 5 36   6.0 & -5 38  49.0 &    7.7 &    1.3 &    1.0 &   0.18
 &   0.55 &   0.23 &    3.3 &   11.4 &    3.4 &    1.8 &    0.2 &    1.7 & 
   0.2 & DLSF & C &  \\
 234 & 5 36   9.0 & -5 35   4.0 &    8.4 &    1.8 &    1.1 &   0.18
 &   0.51 &   0.22 &    3.8 &   10.0 &    2.7 &    1.3 &    0.2 &    2.5 & 
   0.3 & DLSF & B & AzTEC-Ori     482 \\
 235 & 5 36  10.6 & -5 35  26.5 &    7.8 &    1.0 &    1.1 &   0.19
 &   0.67 &   0.28 &    2.6 &   17.5 &    6.8 &    3.8 &    0.2 &    0.6 & 
   0.2 & DLSF & B & AzTEC-Ori     482 \\
\enddata
\label{table_c18o_cores}
\end{deluxetable}

%\table spizter_distribution.tex
% produced on Fri May 30 12:13:30 2014
% by number_density_7th.pro
\begin{deluxetable}{lccccccccccc}
\tabletypesize{\tiny}
\tablecaption{Numbers and number densities of the 1.1 mm dust cores, protostars, and pre-main sequence stars in the six distinct regions}
\tablewidth{0pt}
\tablehead{
\colhead{} &
\multicolumn{3}{c}{Area definition} &
\colhead{} &
\multicolumn{3}{c}{Number} &
\colhead{} &
\multicolumn{3}{c}{Number density} \\
\cline{2-4}
\cline{6-8}
\cline{10-12}\\
\colhead{Region}
&\colhead{BLC}
&\colhead{TRC}
&\colhead{area}
&\colhead{}
&\colhead{1.1 mm $\tablenotemark{\dag}$}
&\colhead{protostar}
&\colhead{PMS star}
&\colhead{}
&\colhead{1.1 mm $\tablenotemark{\dag}$}
&\colhead{protostar}
&\colhead{PMS star}\\
\cline{2-4}
\cline{6-8}
\cline{10-12}\\
\colhead{} 
&\colhead{RA$_{\rm J2000}$, DEC$_{\rm J2000}$} 
&\colhead{RA$_{\rm J2000}$, DEC$_{\rm J2000}$}
&\colhead{[pc$^{2}$]} 
&\colhead{}
&\colhead{} 
&\colhead{}
&\colhead{}
&\colhead{}
&\colhead{[pc$^{-2}$]} 
&\colhead{[pc$^{-2}$]}
&\colhead{[pc$^{-2}$]}
}\startdata
OMC1 & 5 36 00, -5 32 35 & 5 34 35, -5 13 35 &    5.6 & & \nodata & 45 & 621 &  &
\nodata &    8.0 &  110.2 \\
OMC2/3 & 5 36 05, -5 14 40 & 5 34 40, -4 46 40 &    8.1 & & 55 & 51 & 286 &   & 6.8 & 
   6.3 &   35.5 \\
OMC4 & 5 35 22, -5 47 42 & 5 34 42, -5 28 42 &    2.6 & & 19 & 19 & 190 &   & 7.4 & 
   7.4 &   73.9 \\
DLSF & 5 36 15, -5 48 35 & 5 35 35, -5 24 35 &    3.2 & & 36 & 1 & 65 &  & 11.1 & 
   0.3 &   20.0 \\
Bending & 5 34 45, -5 43 30 & 5 33 30, -5 21 30 &    5.6 & &47 & 11 & 90 &  &  8.4
 &    2.0 &   16.1 \\
South & 5 38 00, -6 55 30 & 5 34 30, -5 45 30 &   49.8 && 209 & 61 & 366 &  &  4.2 & 
   1.2 &    7.4 \\
\enddata
\tablenotetext{\dag}{Numbers of 1.1 mm dust cores without YSOs.}
\label{Spitzer_dist}
\end{deluxetable}

%\table KS test
%\begin{deluxetable}{|l|ccccc|}
\begin{table}
\begin{center}
\caption{Kolmogorov-Smirnov Test for $R_{\rm core}$ and $dV_{\rm core}$ $\tablenotemark{\dag, \ddag}$ }
\begin{tabular}{|l|ccccc|}
\hline
\hline
$R_{\rm core}$ $\backslash$ $dV_{\rm core}$ & OMC1 & OMC23 & OMC4 & DLSF & Bending \\
\hline
OMC1     & \nodata       &   97.5\% &   67.5\% &   31.3\% &   97.5\% \\
OMC23    &  97.5\% &  \nodata        &   67.5\% &    3.1\% &   67.5\% \\
OMC4     &  67.5\% &   67.5\% &  \nodata       &   67.5\% &   97.5\% \\
DLSF     &  11.1\% &   11.1\% &   31.3\% &  \nodata      &   67.5\% \\
Bending  &  67.5\% &   97.5\% &   97.5\% &   11.1\% &  \nodata        \\
\hline
\end{tabular}
\label{KStest_Rcore_dV}
\tablenotetext{\dag}{Values in the upper triangular portion are the probabilities of the KS test for $dV_{\rm core}$.}
\tablenotetext{\ddag}{Values in the lower triangular portion are the probabilities of the KS test for $R_{\rm core}$.}
\end{center}
\end{table}
%\end{deluxetable}
%\begin{deluxetable}{|l|c|c|c|c|c|}
\begin{table}
\begin{center}
\caption{Kolmogorov-Smirnov Test for $R_{\rm vir}$ and $M_{\rm LTE}$ $\tablenotemark{\dag, \ddag}$}
\begin{tabular}{|l|ccccc|}
\hline
\hline
$\mathcal{R}_{\rm vir}$ $\backslash$ $M_{\rm LTE}$ & OMC1 & OMC23 & OMC4 & DLSF & Bending \\
\hline
OMC1     & \nodata       &   97.5\% &   11.1\% &    0.7\% &   67.5\% \\
OMC23    &  97.5\% &  \nodata        &   11.1\% &    0.7\% &   67.5\% \\
OMC4     &  67.5\% &   31.3\% &  \nodata       &   67.5\% &   67.5\% \\
DLSF     &  31.3\% &   11.1\% &   31.3\% &  \nodata      &   11.1\% \\
Bending  &  97.5\% &   67.5\% &   97.5\% &   67.5\% &  \nodata        \\
\hline
\end{tabular}
\label{KStest_Ratio_MLTE}
\tablenotetext{\dag}{Values in the upper triangular portion are the probabilities of the KS test for $M_{\rm LTE}$.}
\tablenotetext{\ddag}{Values in the lower triangular portion are the probabilities of the KS test for $R_{\rm vir}$.}
\end{center}
\end{table}
%\end{deluxetable}

%Category
\begin{deluxetable}{lcccc}
%\tabletypesize{\scriptsize}
\tablecaption{Numbers and fractions of the 1.1 mm dust and C$^{18}$O cores in each category}
\tablewidth{0pt}
\tablehead{
\colhead{} 
&\colhead{1.1 mm core } 
&\colhead{}
&\colhead{C$^{18}$O} 
&\colhead{} \\
\cline{3-5}
\\
\colhead{} 
&\colhead{} 
&\colhead{bound}
&\colhead{unbound}
&\colhead{total} 
}\startdata
Category A &       69/257 (26.8 \%) &      56/156 (35.9 \%) &
      13/57 (22.8 \%) &      69/213 (32.4 \%) \\
Category B &       10/257 (3.9 \%) &      19/156 (12.2 \%) &
       4/57 (7.0 \%) &      23/213 (10.8 \%) \\
Category C &  \nodata &       81/156 (51.9 \%) &      40/57 (70.2
 \%) &     121/213 (56.8 \%) \\
Category D &      178/257 (69.3 \%) &\nodata   &\nodata   &\nodata \\
\enddata
\label{category_table}
\end{deluxetable}

% produced on Fri May 30 12:13:30 2014

\begin{deluxetable}{lcc}
\tablecaption{Area definition of PDRs}
\tablewidth{0pt}
\tablehead{
\colhead{} &
\multicolumn{2}{c}{Area definition} \\
\cline{2-3}\\
\colhead{Region}
&\colhead{BLC}
&\colhead{TRC}\\
\cline{2-3}\\
\colhead{} 
&\colhead{RA$_{\rm J2000}$, DEC$_{\rm J2000}$} 
&\colhead{RA$_{\rm J2000}$, DEC$_{\rm J2000}$}
}\startdata
DLSF          & 5 36 15, -5 48 35 & 5 35 35, -5 24 35 \\
M43          &  5 36 00, -5 24 35 & 5 35 25, -5 13 06   \\
Region A    & 5 34 48, -5 20 54 & 5 34 04, -5 13 06  \\
Region B    & 5 34 08, -5 26 06 & 5 33 49, -5 20 36 \\
Region C    & 5 34 01, -5 41 30 & 5 35 27, -5 37 30  \\
Region D    & 5 35 35, -5 42 18 & 5 35 24, -5 38 00  \\
\enddata
\label{area_definition}
\end{deluxetable}

\begin{deluxetable}{ccccccccc}
\tabletypesize{\scriptsize}
\tablecaption{Numbers and fractions of the 850 $\mu$m, C$^{18}$O, H$^{13}$CO$^+$, and N$_2$H$^+$ cores associated with the 1.1 mm dust cores}
\tablewidth{0pt}
\tablehead{
\colhead{850 $\mu$m $\tablenotemark{\dag}$ } 
&\colhead{} 
&\colhead{} 
&\colhead{C$^{18}$O (1--0)}
&\colhead{} 
&\colhead{} 
&\colhead{H$^{13}$CO$^+$ (1--0)$\tablenotemark{\dag}$} 
&\colhead{} 
&\colhead{N$_2$H$^{+}$ (1--0)$\tablenotemark{\dag}$} 
\\
\cline{1-1}
\cline{3-5}
\cline{7-7}
\cline{9-9}
\\
\colhead{} 
&\colhead{} 
&\colhead{bound} 
&\colhead{unbound}
&\colhead{total}
&\colhead{} 
&\colhead{} 
&\colhead{} 
&\colhead{}  }
\startdata
     133/215 (61.9 \%) & & 
      75/156 (48.1 \%) &
      17/57 (29.8 \%) &
      92/213 (43.2 \%) & &
     119/210 (56.7 \%) & &
      21/27 (77.8 \%) \\
\enddata
\label{association_rate}
\tablenotetext{\dag}{
Catalogs of the 850 $\mu$m, H$^{13}$CO$^+$, and N$_2$H$^{+}$ cores are from \citet{Nutter07}, \citet{Ikeda07}, and \citet{Tatematsu08}, respectively.}
\end{deluxetable}
